Yes, Q-learning Helps Offline In-Context RL

Existing offline in-context reinforcement learning (ICRL) methods have predominantly relied on supervised training objectives, which are known to have limitations in offline RL settings. In this study, we explore the integration of RL objectives within an offline ICRL framework. Through experiments on more than 150 GridWorld and MuJoCo environment-derived datasets, we demonstrate that optimizing RL objectives directly improves performance by approximately 30% on average compared to widely adopted Algorithm Distillation (AD), across various dataset coverages, structures, expertise levels, and environmental complexities. Furthermore, in the challenging XLand-MiniGrid environment, RL objectives doubled the performance of AD. Our results also reveal that the addition of conservatism during value learning brings additional improvements in almost all settings tested. Our findings emphasize the importance of aligning ICRL learning objectives with the RL reward-maximization goal, and demonstrate that offline RL is a promising direction for advancing ICRL.

==> (inline-0) <==
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-early & 0.25 $\pm$ 0.03 & 0.26 $\pm$ 0.04 & 0.31 $\pm$ 0.04 & 0.33 $\pm$ 0.02\\
DR9-20-5-early & 0.23 $\pm$ 0.00 & 0.64 $\pm$ 0.08 & 0.63 $\pm$ 0.05 & 0.55 $\pm$ 0.01\\
DR9-40-1-early & 0.21 $\pm$ 0.00 & 0.42 $\pm$ 0.09 & 0.35 $\pm$ 0.05 & 0.37 $\pm$ 0.04\\
DR9-40-5-early & 0.30 $\pm$ 0.04 & 0.72 $\pm$ 0.10 & 0.67 $\pm$ 0.04 & 0.75 $\pm$ 0.01\\
DR9-70-1-early & 0.24 $\pm$ 0.04 & 0.56 $\pm$ 0.14 & 0.42 $\pm$ 0.03 & 0.34 $\pm$ 0.16\\
DR9-70-5-early & 0.29 $\pm$ 0.03 & 0.81 $\pm$ 0.07 & 0.76 $\pm$ 0.05 & 0.64 $\pm$ 0.04\\
DR19-75-1-early & 0.12 $\pm$ 0.01 & 0.25 $\pm$ 0.07 & 0.13 $\pm$ 0.02 & 0.18 $\pm$ 0.06\\
DR19-75-5-early & 0.12 $\pm$ 0.01 & 0.60 $\pm$ 0.05 & 0.35 $\pm$ 0.03 & 0.32 $\pm$ 0.08\\
DR19-150-1-early & 0.11 $\pm$ 0.01 & 0.30 $\pm$ 0.06 & 0.22 $\pm$ 0.06 & 0.16 $\pm$ 0.06\\
DR19-150-5-early & 0.12 $\pm$ 0.01 & 0.65 $\pm$ 0.04 & 0.37 $\pm$ 0.04 & 0.29 $\pm$ 0.18\\
DR19-300-1-early & 0.12 $\pm$ 0.01 & 0.31 $\pm$ 0.08 & 0.19 $\pm$ 0.03 & 0.03 $\pm$ 0.04\\
DR19-300-5-early & 0.11 $\pm$ 0.02 & 0.68 $\pm$ 0.23 & 0.40 $\pm$ 0.03 & 0.33 $\pm$ 0.19\\
K2D9-250-1-early & 0.13 $\pm$ 0.01 & 0.48 $\pm$ 0.09 & 0.14 $\pm$ 0.01 & 0.13 $\pm$ 0.01\\
K2D9-250-5-early & 0.24 $\pm$ 0.02 & 0.77 $\pm$ 0.04 & 0.65 $\pm$ 0.01 & 0.61 $\pm$ 0.02\\
K2D9-500-1-early & 0.16 $\pm$ 0.01 & 0.61 $\pm$ 0.03 & 0.41 $\pm$ 0.04 & 0.23 $\pm$ 0.08\\
K2D9-500-5-early & 0.36 $\pm$ 0.02 & 0.84 $\pm$ 0.08 & 0.62 $\pm$ 0.02 & 0.57 $\pm$ 0.04\\
K2D9-1000-1-early & 0.20 $\pm$ 0.01 & 0.71 $\pm$ 0.09 & 0.57 $\pm$ 0.03 & 0.53 $\pm$ 0.05\\
K2D9-1000-5-early & 0.42 $\pm$ 0.01 & 0.87 $\pm$ 0.04 & 0.63 $\pm$ 0.01 & 0.55 $\pm$ 0.02\\
K2D13-250-1-early & 0.12 $\pm$ 0.00 & 0.11 $\pm$ 0.02 & 0.12 $\pm$ 0.00 & 0.12 $\pm$ 0.01\\
K2D13-250-5-early & 0.14 $\pm$ 0.01 & 0.68 $\pm$ 0.03 & 0.42 $\pm$ 0.01 & 0.40 $\pm$ 0.03\\
K2D13-500-1-early & 0.12 $\pm$ 0.00 & 0.41 $\pm$ 0.05 & 0.12 $\pm$ 0.00 & 0.12 $\pm$ 0.00\\
K2D13-500-5-early & 0.17 $\pm$ 0.01 & 0.68 $\pm$ 0.04 & 0.43 $\pm$ 0.04 & 0.38 $\pm$ 0.01\\
K2D13-1000-1-early & 0.13 $\pm$ 0.01 & 0.58 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 0.12 $\pm$ 0.00\\
K2D13-1000-5-early & 0.26 $\pm$ 0.02 & 0.56 $\pm$ 0.31 & 0.46 $\pm$ 0.01 & 0.42 $\pm$ 0.03\\
\midrule
Average & 0.19 & 0.56 & 0.40 & 0.35\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-mid & 0.55 $\pm$ 0.07 & 0.29 $\pm$ 0.10 & 0.42 $\pm$ 0.17 & 0.28 $\pm$ 0.13\\
DR9-20-5-mid & 0.81 $\pm$ 0.04 & 0.67 $\pm$ 0.20 & 0.82 $\pm$ 0.02 & 0.77 $\pm$ 0.04\\
DR9-40-1-mid & 0.51 $\pm$ 0.01 & 0.27 $\pm$ 0.13 & 0.62 $\pm$ 0.06 & 0.58 $\pm$ 0.07\\
DR9-40-5-mid & 0.64 $\pm$ 0.07 & 0.50 $\pm$ 0.10 & 0.83 $\pm$ 0.01 & 0.80 $\pm$ 0.02\\
DR9-70-1-mid & 0.57 $\pm$ 0.07 & 0.47 $\pm$ 0.10 & 0.71 $\pm$ 0.07 & 0.61 $\pm$ 0.09\\
DR9-70-5-mid & 0.70 $\pm$ 0.07 & 0.77 $\pm$ 0.14 & 0.83 $\pm$ 0.03 & 0.86 $\pm$ 0.03\\
DR19-75-1-mid & 0.25 $\pm$ 0.04 & 0.38 $\pm$ 0.07 & 0.28 $\pm$ 0.04 & 0.31 $\pm$ 0.08\\
DR19-75-5-mid & 0.48 $\pm$ 0.02 & 0.73 $\pm$ 0.05 & 0.65 $\pm$ 0.01 & 0.70 $\pm$ 0.13\\
DR19-150-1-mid & 0.26 $\pm$ 0.10 & 0.49 $\pm$ 0.06 & 0.38 $\pm$ 0.08 & 0.36 $\pm$ 0.09\\
DR19-150-5-mid & 0.43 $\pm$ 0.07 & 0.81 $\pm$ 0.01 & 0.63 $\pm$ 0.03 & 0.78 $\pm$ 0.03\\
DR19-300-1-mid & 0.28 $\pm$ 0.06 & 0.63 $\pm$ 0.07 & 0.48 $\pm$ 0.04 & 0.46 $\pm$ 0.11\\
DR19-300-5-mid & 0.45 $\pm$ 0.03 & 0.85 $\pm$ 0.04 & 0.65 $\pm$ 0.07 & 0.73 $\pm$ 0.09\\
K2D9-250-1-mid & 0.43 $\pm$ 0.02 & 0.89 $\pm$ 0.03 & 0.83 $\pm$ 0.03 & 0.85 $\pm$ 0.03\\
K2D9-250-5-mid & 0.86 $\pm$ 0.05 & 0.94 $\pm$ 0.03 & 0.88 $\pm$ 0.02 & 0.91 $\pm$ 0.01\\
K2D9-500-1-mid & 0.62 $\pm$ 0.02 & 0.93 $\pm$ 0.02 & 0.89 $\pm$ 0.01 & 0.88 $\pm$ 0.01\\
K2D9-500-5-mid & 0.91 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.02\\
K2D9-1000-1-mid & 0.71 $\pm$ 0.03 & 0.91 $\pm$ 0.01 & 0.88 $\pm$ 0.02 & 0.88 $\pm$ 0.01\\
K2D9-1000-5-mid & 0.93 $\pm$ 0.01 & 0.96 $\pm$ 0.02 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01\\
K2D13-250-1-mid & 0.20 $\pm$ 0.03 & 0.81 $\pm$ 0.04 & 0.70 $\pm$ 0.05 & 0.63 $\pm$ 0.09\\
K2D13-250-5-mid & 0.73 $\pm$ 0.03 & 0.85 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.85 $\pm$ 0.03\\
K2D13-500-1-mid & 0.39 $\pm$ 0.05 & 0.81 $\pm$ 0.08 & 0.83 $\pm$ 0.03 & 0.80 $\pm$ 0.02\\
K2D13-500-5-mid & 0.83 $\pm$ 0.02 & 0.91 $\pm$ 0.03 & 0.90 $\pm$ 0.02 & 0.89 $\pm$ 0.03\\
K2D13-1000-1-mid & 0.64 $\pm$ 0.01 & 0.83 $\pm$ 0.06 & 0.87 $\pm$ 0.02 & 0.83 $\pm$ 0.04\\
K2D13-1000-5-mid & 0.92 $\pm$ 0.02 & 0.92 $\pm$ 0.02 & 0.91 $\pm$ 0.01 & 0.95 $\pm$ 0.01\\
\midrule
Average & 0.59 & 0.73 & 0.74 & 0.73\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-late & 0.20 $\pm$ 0.16 & 0.21 $\pm$ 0.07 & 0.15 $\pm$ 0.06 & 0.16 $\pm$ 0.09\\
DR9-20-5-late & 0.62 $\pm$ 0.10 & 0.20 $\pm$ 0.06 & 0.25 $\pm$ 0.07 & 0.26 $\pm$ 0.05\\
DR9-40-1-late & 0.39 $\pm$ 0.12 & 0.07 $\pm$ 0.04 & 0.21 $\pm$ 0.02 & 0.13 $\pm$ 0.09\\
DR9-40-5-late & 0.74 $\pm$ 0.01 & 0.25 $\pm$ 0.07 & 0.49 $\pm$ 0.14 & 0.53 $\pm$ 0.05\\
DR9-70-1-late & 0.35 $\pm$ 0.14 & 0.16 $\pm$ 0.05 & 0.05 $\pm$ 0.07 & 0.19 $\pm$ 0.06\\
DR9-70-5-late & 0.69 $\pm$ 0.05 & 0.29 $\pm$ 0.14 & 0.62 $\pm$ 0.06 & 0.66 $\pm$ 0.02\\
DR19-75-1-late & 0.37 $\pm$ 0.07 & 0.08 $\pm$ 0.01 & 0.20 $\pm$ 0.05 & 0.06 $\pm$ 0.04\\
DR19-75-5-late & 0.30 $\pm$ 0.05 & 0.49 $\pm$ 0.08 & 0.45 $\pm$ 0.04 & 0.41 $\pm$ 0.11\\
DR19-150-1-late & 0.34 $\pm$ 0.06 & 0.16 $\pm$ 0.08 & 0.31 $\pm$ 0.08 & 0.08 $\pm$ 0.05\\
DR19-150-5-late & 0.39 $\pm$ 0.11 & 0.45 $\pm$ 0.06 & 0.51 $\pm$ 0.04 & 0.61 $\pm$ 0.04\\
DR19-300-1-late & 0.24 $\pm$ 0.03 & 0.16 $\pm$ 0.03 & 0.28 $\pm$ 0.09 & 0.31 $\pm$ 0.05\\
DR19-300-5-late & 0.48 $\pm$ 0.08 & 0.49 $\pm$ 0.03 & 0.44 $\pm$ 0.04 & 0.52 $\pm$ 0.06\\
K2D9-250-1-late & 0.37 $\pm$ 0.06 & 0.16 $\pm$ 0.02 & 0.57 $\pm$ 0.03 & 0.58 $\pm$ 0.03\\
K2D9-250-5-late & 0.74 $\pm$ 0.03 & 0.78 $\pm$ 0.06 & 0.86 $\pm$ 0.04 & 0.86 $\pm$ 0.03\\
K2D9-500-1-late & 0.54 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.81 $\pm$ 0.01 & 0.84 $\pm$ 0.02\\
K2D9-500-5-late & 0.81 $\pm$ 0.02 & 0.85 $\pm$ 0.04 & 0.84 $\pm$ 0.03 & 0.84 $\pm$ 0.02\\
K2D9-1000-1-late & 0.60 $\pm$ 0.02 & 0.70 $\pm$ 0.03 & 0.82 $\pm$ 0.02 & 0.80 $\pm$ 0.02\\
K2D9-1000-5-late & 0.83 $\pm$ 0.02 & 0.86 $\pm$ 0.06 & 0.87 $\pm$ 0.02 & 0.82 $\pm$ 0.04\\
K2D13-250-1-late & 0.30 $\pm$ 0.03 & 0.07 $\pm$ 0.00 & 0.19 $\pm$ 0.06 & 0.27 $\pm$ 0.07\\
K2D13-250-5-late & 0.69 $\pm$ 0.05 & 0.65 $\pm$ 0.05 & 0.77 $\pm$ 0.03 & 0.80 $\pm$ 0.04\\
K2D13-500-1-late & 0.46 $\pm$ 0.09 & 0.40 $\pm$ 0.03 & 0.59 $\pm$ 0.05 & 0.58 $\pm$ 0.08\\
K2D13-500-5-late & 0.69 $\pm$ 0.10 & 0.70 $\pm$ 0.06 & 0.83 $\pm$ 0.02 & 0.85 $\pm$ 0.06\\
K2D13-1000-1-late & 0.55 $\pm$ 0.07 & 0.51 $\pm$ 0.04 & 0.84 $\pm$ 0.02 & 0.86 $\pm$ 0.06\\
K2D13-1000-5-late & 0.82 $\pm$ 0.04 & 0.79 $\pm$ 0.05 & 0.88 $\pm$ 0.03 & 0.86 $\pm$ 0.03\\
\midrule
Average & 0.52 & 0.42 & 0.54 & 0.54\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1 & 0.68 $\pm$ 0.06 & 0.23 $\pm$ 0.08 & 0.60 $\pm$ 0.16 & 0.60 $\pm$ 0.08\\
DR9-20-5 & 0.77 $\pm$ 0.03 & 0.76 $\pm$ 0.05 & 0.87 $\pm$ 0.04 & 0.83 $\pm$ 0.03\\
DR9-40-1 & 0.57 $\pm$ 0.05 & 0.47 $\pm$ 0.07 & 0.69 $\pm$ 0.10 & 0.67 $\pm$ 0.08\\
DR9-40-5 & 0.66 $\pm$ 0.20 & 0.51 $\pm$ 0.10 & 0.84 $\pm$ 0.07 & 0.89 $\pm$ 0.02\\
DR9-70-1 & 0.72 $\pm$ 0.01 & 0.46 $\pm$ 0.10 & 0.77 $\pm$ 0.05 & 0.68 $\pm$ 0.05\\
DR9-70-5 & 0.70 $\pm$ 0.07 & 0.80 $\pm$ 0.11 & 0.89 $\pm$ 0.05 & 0.85 $\pm$ 0.03\\
DR19-75-1 & 0.19 $\pm$ 0.05 & 0.35 $\pm$ 0.14 & 0.44 $\pm$ 0.03 & 0.32 $\pm$ 0.08\\
DR19-75-5 & 0.48 $\pm$ 0.25 & 0.75 $\pm$ 0.02 & 0.71 $\pm$ 0.07 & 0.65 $\pm$ 0.03\\
DR19-150-1 & 0.29 $\pm$ 0.02 & 0.58 $\pm$ 0.08 & 0.46 $\pm$ 0.10 & 0.44 $\pm$ 0.20\\
DR19-150-5 & 0.62 $\pm$ 0.04 & 0.83 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.82 $\pm$ 0.04\\
DR19-300-1 & 0.23 $\pm$ 0.05 & 0.59 $\pm$ 0.07 & 0.49 $\pm$ 0.07 & 0.55 $\pm$ 0.05\\
DR19-300-5 & 0.70 $\pm$ 0.03 & 0.85 $\pm$ 0.06 & 0.75 $\pm$ 0.04 & 0.77 $\pm$ 0.08\\
K2D9-250-1 & 0.42 $\pm$ 0.03 & 0.88 $\pm$ 0.05 & 0.78 $\pm$ 0.06 & 0.82 $\pm$ 0.04\\
K2D9-250-5 & 0.85 $\pm$ 0.03 & 0.98 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.95 $\pm$ 0.01\\
K2D9-500-1 & 0.60 $\pm$ 0.05 & 0.91 $\pm$ 0.03 & 0.92 $\pm$ 0.01 & 0.87 $\pm$ 0.03\\
K2D9-500-5 & 0.89 $\pm$ 0.02 & 0.98 $\pm$ 0.01 & 0.96 $\pm$ 0.00 & 0.96 $\pm$ 0.00\\
K2D9-1000-1 & 0.80 $\pm$ 0.03 & 0.95 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.94 $\pm$ 0.03\\
K2D9-1000-5 & 0.92 $\pm$ 0.02 & 0.96 $\pm$ 0.02 & 0.96 $\pm$ 0.00 & 0.96 $\pm$ 0.01\\
K2D13-250-1 & 0.22 $\pm$ 0.05 & 0.62 $\pm$ 0.06 & 0.57 $\pm$ 0.09 & 0.69 $\pm$ 0.05\\
K2D13-250-5 & 0.81 $\pm$ 0.01 & 0.83 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.90 $\pm$ 0.02\\
K2D13-500-1 & 0.39 $\pm$ 0.03 & 0.83 $\pm$ 0.06 & 0.87 $\pm$ 0.03 & 0.88 $\pm$ 0.02\\
K2D13-500-5 & 0.89 $\pm$ 0.01 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.01\\
K2D13-1000-1 & 0.64 $\pm$ 0.07 & 0.88 $\pm$ 0.03 & 0.90 $\pm$ 0.03 & 0.92 $\pm$ 0.01\\
K2D13-1000-5 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.92 $\pm$ 0.02 & 0.95 $\pm$ 0.01\\
\midrule
Average & 0.62 & 0.74 & 0.78 & 0.78\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-early & 0.18 $\pm$ 0.00 & 0.08 $\pm$ 0.03 & 0.16 $\pm$ 0.01 & 0.14 $\pm$ 0.02\\
DR9-20-5-early & 0.17 $\pm$ 0.02 & 0.21 $\pm$ 0.05 & 0.23 $\pm$ 0.03 & 0.22 $\pm$ 0.04\\
DR9-40-1-early & 0.18 $\pm$ 0.01 & 0.19 $\pm$ 0.04 & 0.20 $\pm$ 0.01 & 0.21 $\pm$ 0.01\\
DR9-40-5-early & 0.21 $\pm$ 0.03 & 0.32 $\pm$ 0.09 & 0.40 $\pm$ 0.02 & 0.38 $\pm$ 0.04\\
DR9-70-1-early & 0.19 $\pm$ 0.01 & 0.20 $\pm$ 0.06 & 0.24 $\pm$ 0.03 & 0.24 $\pm$ 0.07\\
DR9-70-5-early & 0.22 $\pm$ 0.03 & 0.50 $\pm$ 0.11 & 0.50 $\pm$ 0.07 & 0.46 $\pm$ 0.06\\
DR19-75-1-early & 0.12 $\pm$ 0.00 & 0.08 $\pm$ 0.02 & 0.10 $\pm$ 0.01 & 0.06 $\pm$ 0.02\\
DR19-75-5-early & 0.12 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.17 $\pm$ 0.02 & 0.11 $\pm$ 0.03\\
DR19-150-1-early & 0.12 $\pm$ 0.00 & 0.14 $\pm$ 0.03 & 0.14 $\pm$ 0.02 & 0.11 $\pm$ 0.02\\
DR19-150-5-early & 0.12 $\pm$ 0.00 & 0.38 $\pm$ 0.02 & 0.23 $\pm$ 0.02 & 0.14 $\pm$ 0.08\\
DR19-300-1-early & 0.12 $\pm$ 0.02 & 0.18 $\pm$ 0.00 & 0.15 $\pm$ 0.02 & 0.05 $\pm$ 0.01\\
DR19-300-5-early & 0.12 $\pm$ 0.01 & 0.56 $\pm$ 0.13 & 0.34 $\pm$ 0.02 & 0.27 $\pm$ 0.13\\
K2D9-250-1-early & 0.15 $\pm$ 0.00 & 0.38 $\pm$ 0.08 & 0.14 $\pm$ 0.00 & 0.14 $\pm$ 0.00\\
K2D9-250-5-early & 0.23 $\pm$ 0.01 & 0.58 $\pm$ 0.02 & 0.58 $\pm$ 0.01 & 0.53 $\pm$ 0.01\\
K2D9-500-1-early & 0.17 $\pm$ 0.01 & 0.61 $\pm$ 0.03 & 0.42 $\pm$ 0.05 & 0.24 $\pm$ 0.09\\
K2D9-500-5-early & 0.37 $\pm$ 0.03 & 0.74 $\pm$ 0.06 & 0.58 $\pm$ 0.01 & 0.54 $\pm$ 0.04\\
K2D9-1000-1-early & 0.22 $\pm$ 0.00 & 0.67 $\pm$ 0.07 & 0.63 $\pm$ 0.04 & 0.57 $\pm$ 0.03\\
K2D9-1000-5-early & 0.45 $\pm$ 0.02 & 0.85 $\pm$ 0.02 & 0.67 $\pm$ 0.03 & 0.57 $\pm$ 0.03\\
K2D13-250-1-early & 0.12 $\pm$ 0.00 & 0.08 $\pm$ 0.01 & 0.11 $\pm$ 0.00 & 0.11 $\pm$ 0.00\\
K2D13-250-5-early & 0.13 $\pm$ 0.00 & 0.52 $\pm$ 0.02 & 0.38 $\pm$ 0.02 & 0.35 $\pm$ 0.02\\
K2D13-500-1-early & 0.13 $\pm$ 0.00 & 0.37 $\pm$ 0.05 & 0.12 $\pm$ 0.00 & 0.12 $\pm$ 0.00\\
K2D13-500-5-early & 0.16 $\pm$ 0.01 & 0.56 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 0.36 $\pm$ 0.01\\
K2D13-1000-1-early & 0.12 $\pm$ 0.00 & 0.55 $\pm$ 0.05 & 0.12 $\pm$ 0.01 & 0.12 $\pm$ 0.00\\
K2D13-1000-5-early & 0.26 $\pm$ 0.02 & 0.51 $\pm$ 0.28 & 0.44 $\pm$ 0.01 & 0.41 $\pm$ 0.02\\
\midrule
Average & 0.18 & 0.39 & 0.31 & 0.27\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-mid & 0.27 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & 0.11 $\pm$ 0.07 & 0.09 $\pm$ 0.04\\
DR9-20-5-mid & 0.34 $\pm$ 0.02 & 0.18 $\pm$ 0.05 & 0.33 $\pm$ 0.00 & 0.31 $\pm$ 0.03\\
DR9-40-1-mid & 0.37 $\pm$ 0.04 & 0.12 $\pm$ 0.04 & 0.35 $\pm$ 0.03 & 0.34 $\pm$ 0.02\\
DR9-40-5-mid & 0.40 $\pm$ 0.03 & 0.25 $\pm$ 0.07 & 0.49 $\pm$ 0.02 & 0.51 $\pm$ 0.01\\
DR9-70-1-mid & 0.47 $\pm$ 0.03 & 0.32 $\pm$ 0.08 & 0.43 $\pm$ 0.03 & 0.42 $\pm$ 0.02\\
DR9-70-5-mid & 0.46 $\pm$ 0.08 & 0.59 $\pm$ 0.13 & 0.77 $\pm$ 0.04 & 0.73 $\pm$ 0.02\\
DR19-75-1-mid & 0.17 $\pm$ 0.03 & 0.14 $\pm$ 0.03 & 0.15 $\pm$ 0.01 & 0.09 $\pm$ 0.02\\
DR19-75-5-mid & 0.22 $\pm$ 0.02 & 0.34 $\pm$ 0.04 & 0.30 $\pm$ 0.01 & 0.23 $\pm$ 0.07\\
DR19-150-1-mid & 0.22 $\pm$ 0.03 & 0.27 $\pm$ 0.03 & 0.25 $\pm$ 0.02 & 0.15 $\pm$ 0.04\\
DR19-150-5-mid & 0.28 $\pm$ 0.01 & 0.57 $\pm$ 0.03 & 0.45 $\pm$ 0.05 & 0.42 $\pm$ 0.04\\
DR19-300-1-mid & 0.21 $\pm$ 0.03 & 0.43 $\pm$ 0.09 & 0.36 $\pm$ 0.03 & 0.27 $\pm$ 0.07\\
DR19-300-5-mid & 0.36 $\pm$ 0.02 & 0.85 $\pm$ 0.02 & 0.61 $\pm$ 0.08 & 0.63 $\pm$ 0.12\\
K2D9-250-1-mid & 0.35 $\pm$ 0.03 & 0.64 $\pm$ 0.06 & 0.73 $\pm$ 0.04 & 0.78 $\pm$ 0.05\\
K2D9-250-5-mid & 0.68 $\pm$ 0.02 & 0.64 $\pm$ 0.02 & 0.80 $\pm$ 0.04 & 0.82 $\pm$ 0.06\\
K2D9-500-1-mid & 0.56 $\pm$ 0.01 & 0.79 $\pm$ 0.05 & 0.86 $\pm$ 0.03 & 0.89 $\pm$ 0.01\\
K2D9-500-5-mid & 0.86 $\pm$ 0.01 & 0.80 $\pm$ 0.04 & 0.91 $\pm$ 0.02 & 0.92 $\pm$ 0.02\\
K2D9-1000-1-mid & 0.73 $\pm$ 0.03 & 0.83 $\pm$ 0.02 & 0.91 $\pm$ 0.01 & 0.93 $\pm$ 0.01\\
K2D9-1000-5-mid & 0.93 $\pm$ 0.00 & 0.85 $\pm$ 0.03 & 0.94 $\pm$ 0.01 & 0.95 $\pm$ 0.00\\
K2D13-250-1-mid & 0.18 $\pm$ 0.01 & 0.50 $\pm$ 0.05 & 0.56 $\pm$ 0.04 & 0.56 $\pm$ 0.06\\
K2D13-250-5-mid & 0.53 $\pm$ 0.03 & 0.51 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.71 $\pm$ 0.09\\
K2D13-500-5-mid & 0.71 $\pm$ 0.03 & 0.60 $\pm$ 0.05 & 0.82 $\pm$ 0.02 & 0.82 $\pm$ 0.04\\
K2D13-500-1-mid & 0.35 $\pm$ 0.04 & 0.67 $\pm$ 0.09 & 0.78 $\pm$ 0.02 & 0.78 $\pm$ 0.04\\
K2D13-1000-1-mid & 0.59 $\pm$ 0.02 & 0.80 $\pm$ 0.04 & 0.82 $\pm$ 0.01 & 0.80 $\pm$ 0.02\\
K2D13-1000-5-mid & 0.87 $\pm$ 0.01 & 0.75 $\pm$ 0.05 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.02\\
\midrule
Average & 0.46 & 0.52 & 0.60 & 0.58\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-late & 0.15 $\pm$ 0.05 & 0.12 $\pm$ 0.04 & 0.11 $\pm$ 0.04 & 0.09 $\pm$ 0.03\\
DR9-20-5-late & 0.34 $\pm$ 0.04 & 0.10 $\pm$ 0.02 & 0.10 $\pm$ 0.04 & 0.10 $\pm$ 0.05\\
DR9-40-1-late & 0.33 $\pm$ 0.09 & 0.12 $\pm$ 0.03 & 0.16 $\pm$ 0.07 & 0.14 $\pm$ 0.04\\
DR9-40-5-late & 0.50 $\pm$ 0.03 & 0.22 $\pm$ 0.03 & 0.34 $\pm$ 0.15 & 0.31 $\pm$ 0.05\\
DR9-70-1-late & 0.35 $\pm$ 0.05 & 0.21 $\pm$ 0.12 & 0.25 $\pm$ 0.07 & 0.21 $\pm$ 0.04\\
DR9-70-5-late & 0.63 $\pm$ 0.07 & 0.21 $\pm$ 0.14 & 0.58 $\pm$ 0.09 & 0.49 $\pm$ 0.06\\
DR19-75-1-late & 0.23 $\pm$ 0.02 & 0.06 $\pm$ 0.01 & 0.11 $\pm$ 0.01 & 0.04 $\pm$ 0.02\\
DR19-75-5-late & 0.21 $\pm$ 0.01 & 0.19 $\pm$ 0.02 & 0.21 $\pm$ 0.05 & 0.19 $\pm$ 0.06\\
DR19-150-1-late & 0.26 $\pm$ 0.01 & 0.13 $\pm$ 0.04 & 0.19 $\pm$ 0.02 & 0.07 $\pm$ 0.03\\
DR19-150-5-late & 0.39 $\pm$ 0.04 & 0.30 $\pm$ 0.05 & 0.38 $\pm$ 0.02 & 0.40 $\pm$ 0.03\\
DR19-300-1-late & 0.30 $\pm$ 0.03 & 0.19 $\pm$ 0.02 & 0.23 $\pm$ 0.04 & 0.20 $\pm$ 0.08\\
DR19-300-5-late & 0.45 $\pm$ 0.07 & 0.40 $\pm$ 0.03 & 0.43 $\pm$ 0.05 & 0.42 $\pm$ 0.05\\
K2D9-250-1-late & 0.26 $\pm$ 0.02 & 0.10 $\pm$ 0.01 & 0.38 $\pm$ 0.01 & 0.39 $\pm$ 0.02\\
K2D9-250-5-late & 0.47 $\pm$ 0.03 & 0.60 $\pm$ 0.03 & 0.72 $\pm$ 0.02 & 0.74 $\pm$ 0.03\\
K2D9-500-1-late & 0.39 $\pm$ 0.01 & 0.48 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.75 $\pm$ 0.02\\
K2D9-500-5-late & 0.71 $\pm$ 0.01 & 0.71 $\pm$ 0.02 & 0.83 $\pm$ 0.01 & 0.83 $\pm$ 0.01\\
K2D9-1000-1-late & 0.48 $\pm$ 0.03 & 0.55 $\pm$ 0.02 & 0.80 $\pm$ 0.01 & 0.80 $\pm$ 0.01\\
K2D9-1000-5-late & 0.82 $\pm$ 0.02 & 0.71 $\pm$ 0.03 & 0.86 $\pm$ 0.01 & 0.84 $\pm$ 0.02\\
K2D13-250-1-late & 0.20 $\pm$ 0.01 & 0.08 $\pm$ 0.01 & 0.22 $\pm$ 0.02 & 0.25 $\pm$ 0.04\\
K2D13-250-5-late & 0.43 $\pm$ 0.01 & 0.51 $\pm$ 0.02 & 0.65 $\pm$ 0.01 & 0.68 $\pm$ 0.02\\
K2D13-500-1-late & 0.29 $\pm$ 0.01 & 0.38 $\pm$ 0.03 & 0.57 $\pm$ 0.01 & 0.53 $\pm$ 0.08\\
K2D13-500-5-late & 0.58 $\pm$ 0.04 & 0.62 $\pm$ 0.05 & 0.79 $\pm$ 0.03 & 0.81 $\pm$ 0.05\\
K2D13-1000-1-late & 0.45 $\pm$ 0.05 & 0.51 $\pm$ 0.03 & 0.75 $\pm$ 0.03 & 0.78 $\pm$ 0.05\\
K2D13-1000-5-late & 0.75 $\pm$ 0.02 & 0.71 $\pm$ 0.03 & 0.85 $\pm$ 0.04 & 0.86 $\pm$ 0.03\\
\midrule
Average & 0.42 & 0.34 & 0.47 & 0.45\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1 & 0.32 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.23 $\pm$ 0.05 & 0.20 $\pm$ 0.04\\
DR9-20-5 & 0.35 $\pm$ 0.02 & 0.22 $\pm$ 0.06 & 0.33 $\pm$ 0.03 & 0.34 $\pm$ 0.03\\
DR9-40-1 & 0.43 $\pm$ 0.03 & 0.20 $\pm$ 0.05 & 0.36 $\pm$ 0.09 & 0.35 $\pm$ 0.03\\
DR9-40-5 & 0.42 $\pm$ 0.07 & 0.27 $\pm$ 0.06 & 0.54 $\pm$ 0.03 & 0.53 $\pm$ 0.03\\
DR9-70-1 & 0.54 $\pm$ 0.07 & 0.33 $\pm$ 0.09 & 0.62 $\pm$ 0.09 & 0.56 $\pm$ 0.13\\
DR9-70-5 & 0.68 $\pm$ 0.02 & 0.72 $\pm$ 0.11 & 0.78 $\pm$ 0.04 & 0.79 $\pm$ 0.07\\
DR19-75-1 & 0.16 $\pm$ 0.01 & 0.13 $\pm$ 0.05 & 0.18 $\pm$ 0.00 & 0.10 $\pm$ 0.02\\
DR19-75-5 & 0.22 $\pm$ 0.11 & 0.39 $\pm$ 0.03 & 0.31 $\pm$ 0.00 & 0.23 $\pm$ 0.06\\
DR19-150-1 & 0.23 $\pm$ 0.02 & 0.31 $\pm$ 0.05 & 0.26 $\pm$ 0.04 & 0.22 $\pm$ 0.11\\
DR19-150-5 & 0.40 $\pm$ 0.01 & 0.64 $\pm$ 0.03 & 0.49 $\pm$ 0.04 & 0.50 $\pm$ 0.07\\
DR19-300-1 & 0.26 $\pm$ 0.01 & 0.47 $\pm$ 0.03 & 0.39 $\pm$ 0.04 & 0.36 $\pm$ 0.06\\
DR19-300-5 & 0.63 $\pm$ 0.04 & 0.82 $\pm$ 0.04 & 0.66 $\pm$ 0.02 & 0.73 $\pm$ 0.06\\
K2D9-250-1 & 0.33 $\pm$ 0.02 & 0.65 $\pm$ 0.02 & 0.65 $\pm$ 0.04 & 0.67 $\pm$ 0.05\\
K2D9-250-5 & 0.68 $\pm$ 0.02 & 0.69 $\pm$ 0.03 & 0.83 $\pm$ 0.01 & 0.86 $\pm$ 0.05\\
K2D9-500-1 & 0.50 $\pm$ 0.01 & 0.85 $\pm$ 0.05 & 0.87 $\pm$ 0.02 & 0.81 $\pm$ 0.05\\
K2D9-500-5 & 0.87 $\pm$ 0.01 & 0.85 $\pm$ 0.03 & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.01\\
K2D9-1000-1 & 0.77 $\pm$ 0.02 & 0.89 $\pm$ 0.03 & 0.92 $\pm$ 0.01 & 0.94 $\pm$ 0.01\\
K2D9-1000-5 & 0.93 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01\\
K2D13-250-1 & 0.17 $\pm$ 0.02 & 0.50 $\pm$ 0.05 & 0.45 $\pm$ 0.09 & 0.55 $\pm$ 0.02\\
K2D13-250-5 & 0.52 $\pm$ 0.03 & 0.59 $\pm$ 0.02 & 0.83 $\pm$ 0.03 & 0.85 $\pm$ 0.01\\
K2D13-500-1 & 0.35 $\pm$ 0.02 & 0.75 $\pm$ 0.03 & 0.83 $\pm$ 0.04 & 0.83 $\pm$ 0.02\\
K2D13-500-5 & 0.78 $\pm$ 0.03 & 0.76 $\pm$ 0.04 & 0.89 $\pm$ 0.01 & 0.92 $\pm$ 0.00\\
K2D13-1000-1 & 0.60 $\pm$ 0.02 & 0.86 $\pm$ 0.05 & 0.86 $\pm$ 0.03 & 0.87 $\pm$ 0.02\\
K2D13-1000-5 & 0.89 $\pm$ 0.01 & 0.85 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.00\\
\midrule
Average & 0.50 & 0.57 & 0.63 & 0.63\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-early & 0.33 $\pm$ 0.08 & 0.25 $\pm$ 0.04 & 0.37 $\pm$ 0.11 & 0.36 $\pm$ 0.04\\
DR9-20-5-early & 0.24 $\pm$ 0.05 & 0.73 $\pm$ 0.11 & 0.70 $\pm$ 0.00 & 0.62 $\pm$ 0.06\\
DR9-40-1-early & 0.23 $\pm$ 0.06 & 0.45 $\pm$ 0.11 & 0.43 $\pm$ 0.03 & 0.44 $\pm$ 0.09\\
DR9-40-5-early & 0.31 $\pm$ 0.02 & 0.73 $\pm$ 0.15 & 0.74 $\pm$ 0.05 & 0.83 $\pm$ 0.04\\
DR9-70-1-early & 0.23 $\pm$ 0.06 & 0.65 $\pm$ 0.19 & 0.48 $\pm$ 0.05 & 0.35 $\pm$ 0.16\\
DR9-70-5-early & 0.36 $\pm$ 0.08 & 0.89 $\pm$ 0.08 & 0.88 $\pm$ 0.07 & 0.76 $\pm$ 0.03\\
DR19-75-1-early & 0.11 $\pm$ 0.02 & 0.31 $\pm$ 0.10 & 0.17 $\pm$ 0.05 & 0.18 $\pm$ 0.07\\
DR19-75-5-early & 0.10 $\pm$ 0.03 & 0.65 $\pm$ 0.05 & 0.43 $\pm$ 0.03 & 0.38 $\pm$ 0.10\\
DR19-150-1-early & 0.07 $\pm$ 0.05 & 0.32 $\pm$ 0.06 & 0.23 $\pm$ 0.06 & 0.23 $\pm$ 0.09\\
DR19-150-5-early & 0.14 $\pm$ 0.05 & 0.81 $\pm$ 0.03 & 0.46 $\pm$ 0.04 & 0.36 $\pm$ 0.22\\
DR19-300-1-early & 0.10 $\pm$ 0.03 & 0.32 $\pm$ 0.10 & 0.18 $\pm$ 0.04 & 0.01 $\pm$ 0.02\\
DR19-300-5-early & 0.12 $\pm$ 0.05 & 0.79 $\pm$ 0.26 & 0.49 $\pm$ 0.10 & 0.39 $\pm$ 0.23\\
K2D9-250-1-early & 0.26 $\pm$ 0.05 & 0.99 $\pm$ 0.11 & 0.25 $\pm$ 0.09 & 0.20 $\pm$ 0.10\\
K2D9-250-5-early & 0.42 $\pm$ 0.13 & 1.57 $\pm$ 0.09 & 1.37 $\pm$ 0.04 & 1.17 $\pm$ 0.10\\
K2D9-500-1-early & 0.33 $\pm$ 0.12 & 1.31 $\pm$ 0.08 & 0.90 $\pm$ 0.13 & 0.50 $\pm$ 0.13\\
K2D9-500-5-early & 0.73 $\pm$ 0.15 & 1.80 $\pm$ 0.14 & 1.29 $\pm$ 0.07 & 1.12 $\pm$ 0.19\\
K2D9-1000-1-early & 0.42 $\pm$ 0.13 & 1.45 $\pm$ 0.22 & 1.23 $\pm$ 0.14 & 1.20 $\pm$ 0.04\\
K2D9-1000-5-early & 0.96 $\pm$ 0.11 & 1.83 $\pm$ 0.15 & 1.30 $\pm$ 0.11 & 1.10 $\pm$ 0.09\\
K2D13-250-1-early & 0.29 $\pm$ 0.09 & 0.21 $\pm$ 0.09 & 0.23 $\pm$ 0.02 & 0.21 $\pm$ 0.09\\
K2D13-250-5-early & 0.30 $\pm$ 0.04 & 1.42 $\pm$ 0.06 & 0.83 $\pm$ 0.10 & 0.92 $\pm$ 0.07\\
K2D13-500-1-early & 0.21 $\pm$ 0.10 & 0.81 $\pm$ 0.13 & 0.20 $\pm$ 0.16 & 0.18 $\pm$ 0.07\\
K2D13-500-5-early & 0.37 $\pm$ 0.07 & 1.42 $\pm$ 0.04 & 0.90 $\pm$ 0.11 & 0.83 $\pm$ 0.08\\
K2D13-1000-1-early & 0.18 $\pm$ 0.04 & 1.20 $\pm$ 0.14 & 0.26 $\pm$ 0.08 & 0.25 $\pm$ 0.10\\
K2D13-1000-5-early & 0.56 $\pm$ 0.11 & 1.18 $\pm$ 0.69 & 0.89 $\pm$ 0.16 & 0.76 $\pm$ 0.09\\
\midrule
Average & 0.31 & 0.92 & 0.63 & 0.56\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-mid & 0.67 $\pm$ 0.08 & 0.29 $\pm$ 0.10 & 0.42 $\pm$ 0.20 & 0.27 $\pm$ 0.13\\
DR9-20-5-mid & 0.94 $\pm$ 0.04 & 0.69 $\pm$ 0.19 & 0.95 $\pm$ 0.04 & 0.89 $\pm$ 0.04\\
DR9-40-1-mid & 0.61 $\pm$ 0.13 & 0.27 $\pm$ 0.14 & 0.79 $\pm$ 0.11 & 0.68 $\pm$ 0.11\\
DR9-40-5-mid & 0.85 $\pm$ 0.04 & 0.52 $\pm$ 0.09 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02\\
DR9-70-1-mid & 0.71 $\pm$ 0.11 & 0.46 $\pm$ 0.15 & 0.82 $\pm$ 0.06 & 0.85 $\pm$ 0.07\\
DR9-70-5-mid & 0.89 $\pm$ 0.04 & 0.81 $\pm$ 0.16 & 0.95 $\pm$ 0.03 & 0.98 $\pm$ 0.02\\
DR19-75-1-mid & 0.26 $\pm$ 0.04 & 0.42 $\pm$ 0.11 & 0.35 $\pm$ 0.06 & 0.36 $\pm$ 0.10\\
DR19-75-5-mid & 0.63 $\pm$ 0.08 & 0.83 $\pm$ 0.08 & 0.70 $\pm$ 0.02 & 0.71 $\pm$ 0.14\\
DR19-150-1-mid & 0.29 $\pm$ 0.14 & 0.52 $\pm$ 0.10 & 0.42 $\pm$ 0.11 & 0.39 $\pm$ 0.12\\
DR19-150-5-mid & 0.54 $\pm$ 0.06 & 0.89 $\pm$ 0.02 & 0.71 $\pm$ 0.03 & 0.93 $\pm$ 0.02\\
DR19-300-1-mid & 0.35 $\pm$ 0.10 & 0.71 $\pm$ 0.09 & 0.64 $\pm$ 0.02 & 0.51 $\pm$ 0.14\\
DR19-300-5-mid & 0.62 $\pm$ 0.08 & 0.98 $\pm$ 0.02 & 0.73 $\pm$ 0.08 & 0.81 $\pm$ 0.09\\
K2D9-250-1-mid & 0.85 $\pm$ 0.09 & 1.87 $\pm$ 0.07 & 1.70 $\pm$ 0.13 & 1.76 $\pm$ 0.07\\
K2D9-250-5-mid & 1.79 $\pm$ 0.09 & 1.96 $\pm$ 0.04 & 1.89 $\pm$ 0.07 & 1.88 $\pm$ 0.04\\
K2D9-500-1-mid & 1.27 $\pm$ 0.05 & 1.96 $\pm$ 0.04 & 1.88 $\pm$ 0.05 & 1.77 $\pm$ 0.05\\
K2D9-500-5-mid & 1.93 $\pm$ 0.04 & 2.00 $\pm$ 0.00 & 1.95 $\pm$ 0.03 & 1.95 $\pm$ 0.06\\
K2D9-1000-1-mid & 1.39 $\pm$ 0.16 & 1.90 $\pm$ 0.03 & 1.88 $\pm$ 0.05 & 1.86 $\pm$ 0.03\\
K2D9-1000-5-mid & 1.99 $\pm$ 0.02 & 1.96 $\pm$ 0.04 & 2.00 $\pm$ 0.00 & 1.99 $\pm$ 0.02\\
K2D13-250-1-mid & 0.39 $\pm$ 0.15 & 1.80 $\pm$ 0.04 & 1.55 $\pm$ 0.11 & 1.45 $\pm$ 0.23\\
K2D13-250-5-mid & 1.45 $\pm$ 0.07 & 1.85 $\pm$ 0.06 & 1.94 $\pm$ 0.05 & 1.90 $\pm$ 0.09\\
K2D13-500-5-mid & 1.76 $\pm$ 0.11 & 1.96 $\pm$ 0.04 & 1.93 $\pm$ 0.04 & 1.94 $\pm$ 0.06\\
K2D13-500-1-mid & 0.89 $\pm$ 0.17 & 1.85 $\pm$ 0.13 & 1.79 $\pm$ 0.07 & 1.76 $\pm$ 0.17\\
K2D13-1000-1-mid & 1.32 $\pm$ 0.06 & 1.93 $\pm$ 0.08 & 1.79 $\pm$ 0.12 & 1.82 $\pm$ 0.05\\
K2D13-1000-5-mid & 1.96 $\pm$ 0.04 & 1.96 $\pm$ 0.02 & 1.99 $\pm$ 0.02 & 2.00 $\pm$ 0.00\\
\midrule
Average & 1.01 & 1.27 & 1.28 & 1.27\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-late & 0.20 $\pm$ 0.15 & 0.21 $\pm$ 0.08 & 0.15 $\pm$ 0.06 & 0.16 $\pm$ 0.09\\
DR9-20-5-late & 0.69 $\pm$ 0.14 & 0.19 $\pm$ 0.05 & 0.26 $\pm$ 0.06 & 0.26 $\pm$ 0.05\\
DR9-40-1-late & 0.42 $\pm$ 0.15 & 0.07 $\pm$ 0.04 & 0.21 $\pm$ 0.02 & 0.13 $\pm$ 0.09\\
DR9-40-5-late & 0.88 $\pm$ 0.02 & 0.30 $\pm$ 0.14 & 0.57 $\pm$ 0.20 & 0.63 $\pm$ 0.05\\
DR9-70-1-late & 0.36 $\pm$ 0.17 & 0.18 $\pm$ 0.05 & 0.05 $\pm$ 0.06 & 0.20 $\pm$ 0.07\\
DR9-70-5-late & 0.85 $\pm$ 0.12 & 0.27 $\pm$ 0.13 & 0.85 $\pm$ 0.09 & 0.81 $\pm$ 0.03\\
DR19-75-1-late & 0.48 $\pm$ 0.10 & 0.11 $\pm$ 0.02 & 0.26 $\pm$ 0.10 & 0.07 $\pm$ 0.05\\
DR19-75-5-late & 0.42 $\pm$ 0.13 & 0.54 $\pm$ 0.09 & 0.49 $\pm$ 0.07 & 0.44 $\pm$ 0.12\\
DR19-150-1-late & 0.42 $\pm$ 0.12 & 0.18 $\pm$ 0.09 & 0.39 $\pm$ 0.08 & 0.08 $\pm$ 0.05\\
DR19-150-5-late & 0.51 $\pm$ 0.15 & 0.50 $\pm$ 0.04 & 0.60 $\pm$ 0.04 & 0.68 $\pm$ 0.04\\
DR19-300-1-late & 0.30 $\pm$ 0.06 & 0.14 $\pm$ 0.03 & 0.37 $\pm$ 0.15 & 0.30 $\pm$ 0.06\\
DR19-300-5-late & 0.60 $\pm$ 0.13 & 0.49 $\pm$ 0.05 & 0.60 $\pm$ 0.07 & 0.63 $\pm$ 0.13\\
K2D9-250-1-late & 0.82 $\pm$ 0.26 & 0.29 $\pm$ 0.07 & 1.32 $\pm$ 0.16 & 1.35 $\pm$ 0.10\\
K2D9-250-5-late & 1.65 $\pm$ 0.06 & 1.77 $\pm$ 0.06 & 1.86 $\pm$ 0.06 & 1.85 $\pm$ 0.05\\
K2D9-500-1-late & 1.21 $\pm$ 0.11 & 1.26 $\pm$ 0.05 & 1.71 $\pm$ 0.06 & 1.79 $\pm$ 0.07\\
K2D9-500-5-late & 1.74 $\pm$ 0.10 & 1.86 $\pm$ 0.07 & 1.80 $\pm$ 0.09 & 1.81 $\pm$ 0.03\\
K2D9-1000-1-late & 1.30 $\pm$ 0.11 & 1.54 $\pm$ 0.05 & 1.81 $\pm$ 0.03 & 1.74 $\pm$ 0.07\\
K2D9-1000-5-late & 1.80 $\pm$ 0.07 & 1.87 $\pm$ 0.06 & 1.89 $\pm$ 0.05 & 1.80 $\pm$ 0.07\\
K2D13-250-1-late & 0.67 $\pm$ 0.17 & 0.14 $\pm$ 0.05 & 0.45 $\pm$ 0.22 & 0.58 $\pm$ 0.23\\
K2D13-250-5-late & 1.64 $\pm$ 0.09 & 1.54 $\pm$ 0.21 & 1.71 $\pm$ 0.09 & 1.79 $\pm$ 0.04\\
K2D13-500-1-late & 0.95 $\pm$ 0.30 & 1.06 $\pm$ 0.07 & 1.40 $\pm$ 0.09 & 1.39 $\pm$ 0.32\\
K2D13-500-5-late & 1.68 $\pm$ 0.14 & 1.63 $\pm$ 0.10 & 1.87 $\pm$ 0.06 & 1.94 $\pm$ 0.05\\
K2D13-1000-1-late & 1.33 $\pm$ 0.22 & 1.25 $\pm$ 0.14 & 1.90 $\pm$ 0.06 & 1.88 $\pm$ 0.16\\
K2D13-1000-5-late & 1.88 $\pm$ 0.13 & 1.77 $\pm$ 0.04 & 1.94 $\pm$ 0.02 & 1.92 $\pm$ 0.07\\
\midrule
Average & 0.95 & 0.80 & 1.02 & 1.01\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1 & 0.80 $\pm$ 0.08 & 0.23 $\pm$ 0.07 & 0.74 $\pm$ 0.20 & 0.66 $\pm$ 0.08\\
DR9-20-5 & 0.93 $\pm$ 0.06 & 0.79 $\pm$ 0.05 & 0.99 $\pm$ 0.02 & 0.98 $\pm$ 0.03\\
DR9-40-1 & 0.74 $\pm$ 0.05 & 0.51 $\pm$ 0.09 & 0.82 $\pm$ 0.16 & 0.83 $\pm$ 0.05\\
DR9-40-5 & 0.79 $\pm$ 0.27 & 0.56 $\pm$ 0.12 & 0.94 $\pm$ 0.05 & 1.00 $\pm$ 0.00\\
DR9-70-1 & 0.89 $\pm$ 0.07 & 0.51 $\pm$ 0.15 & 0.93 $\pm$ 0.05 & 0.77 $\pm$ 0.04\\
DR9-70-5 & 0.86 $\pm$ 0.10 & 0.88 $\pm$ 0.12 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.02\\
DR19-75-1 & 0.18 $\pm$ 0.11 & 0.36 $\pm$ 0.14 & 0.51 $\pm$ 0.13 & 0.38 $\pm$ 0.07\\
DR19-75-5 & 0.58 $\pm$ 0.32 & 0.82 $\pm$ 0.04 & 0.80 $\pm$ 0.11 & 0.70 $\pm$ 0.08\\
DR19-150-1 & 0.37 $\pm$ 0.04 & 0.71 $\pm$ 0.16 & 0.62 $\pm$ 0.08 & 0.50 $\pm$ 0.24\\
DR19-150-5 & 0.82 $\pm$ 0.04 & 0.96 $\pm$ 0.04 & 0.83 $\pm$ 0.07 & 0.95 $\pm$ 0.06\\
DR19-300-1 & 0.32 $\pm$ 0.11 & 0.75 $\pm$ 0.06 & 0.60 $\pm$ 0.07 & 0.68 $\pm$ 0.08\\
DR19-300-5 & 0.88 $\pm$ 0.07 & 0.95 $\pm$ 0.05 & 0.94 $\pm$ 0.05 & 0.92 $\pm$ 0.05\\
K2D9-250-1 & 0.85 $\pm$ 0.19 & 1.82 $\pm$ 0.13 & 1.63 $\pm$ 0.16 & 1.75 $\pm$ 0.12\\
K2D9-250-5 & 1.86 $\pm$ 0.07 & 2.00 $\pm$ 0.00 & 1.98 $\pm$ 0.02 & 1.98 $\pm$ 0.02\\
K2D9-500-1 & 1.39 $\pm$ 0.12 & 1.95 $\pm$ 0.03 & 1.93 $\pm$ 0.02 & 1.88 $\pm$ 0.10\\
K2D9-500-5 & 1.94 $\pm$ 0.02 & 2.00 $\pm$ 0.00 & 1.99 $\pm$ 0.02 & 2.00 $\pm$ 0.00\\
K2D9-1000-1 & 1.65 $\pm$ 0.10 & 2.00 $\pm$ 0.00 & 1.95 $\pm$ 0.06 & 1.94 $\pm$ 0.08\\
K2D9-1000-5 & 1.96 $\pm$ 0.04 & 1.99 $\pm$ 0.02 & 2.00 $\pm$ 0.00 & 2.00 $\pm$ 0.00\\
K2D13-250-1 & 0.40 $\pm$ 0.11 & 1.45 $\pm$ 0.15 & 1.24 $\pm$ 0.28 & 1.48 $\pm$ 0.18\\
K2D13-250-5 & 1.71 $\pm$ 0.10 & 1.87 $\pm$ 0.07 & 1.98 $\pm$ 0.02 & 1.98 $\pm$ 0.02\\
K2D13-500-1 & 0.93 $\pm$ 0.10 & 1.85 $\pm$ 0.09 & 1.87 $\pm$ 0.06 & 1.86 $\pm$ 0.08\\
K2D13-500-5 & 1.92 $\pm$ 0.07 & 1.98 $\pm$ 0.02 & 2.00 $\pm$ 0.00 & 2.00 $\pm$ 0.00\\
K2D13-1000-1 & 1.32 $\pm$ 0.21 & 1.93 $\pm$ 0.05 & 1.89 $\pm$ 0.09 & 1.94 $\pm$ 0.04\\
K2D13-1000-5 & 1.99 $\pm$ 0.02 & 1.99 $\pm$ 0.02 & 2.00 $\pm$ 0.00 & 2.00 $\pm$ 0.00\\
\midrule
Average & 1.09 & 1.29 & 1.34 & 1.34\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-early & 0.16 $\pm$ 0.06 & 0.07 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & 0.14 $\pm$ 0.02\\
DR9-20-5-early & 0.18 $\pm$ 0.04 & 0.22 $\pm$ 0.07 & 0.28 $\pm$ 0.03 & 0.24 $\pm$ 0.05\\
DR9-40-1-early & 0.16 $\pm$ 0.06 & 0.20 $\pm$ 0.05 & 0.19 $\pm$ 0.05 & 0.20 $\pm$ 0.07\\
DR9-40-5-early & 0.20 $\pm$ 0.03 & 0.37 $\pm$ 0.15 & 0.45 $\pm$ 0.04 & 0.41 $\pm$ 0.03\\
DR9-70-1-early & 0.23 $\pm$ 0.05 & 0.20 $\pm$ 0.08 & 0.30 $\pm$ 0.04 & 0.34 $\pm$ 0.10\\
DR9-70-5-early & 0.16 $\pm$ 0.08 & 0.70 $\pm$ 0.13 & 0.55 $\pm$ 0.06 & 0.64 $\pm$ 0.11\\
DR19-75-1-early & 0.12 $\pm$ 0.02 & 0.09 $\pm$ 0.04 & 0.09 $\pm$ 0.01 & 0.05 $\pm$ 0.02\\
DR19-75-5-early & 0.11 $\pm$ 0.03 & 0.24 $\pm$ 0.02 & 0.19 $\pm$ 0.01 & 0.13 $\pm$ 0.02\\
DR19-150-1-early & 0.11 $\pm$ 0.03 & 0.17 $\pm$ 0.03 & 0.14 $\pm$ 0.03 & 0.14 $\pm$ 0.02\\
DR19-150-5-early & 0.12 $\pm$ 0.04 & 0.47 $\pm$ 0.04 & 0.26 $\pm$ 0.02 & 0.17 $\pm$ 0.10\\
DR19-300-1-early & 0.11 $\pm$ 0.02 & 0.19 $\pm$ 0.01 & 0.13 $\pm$ 0.04 & 0.06 $\pm$ 0.01\\
DR19-300-5-early & 0.14 $\pm$ 0.02 & 0.72 $\pm$ 0.17 & 0.35 $\pm$ 0.01 & 0.32 $\pm$ 0.16\\
K2D9-250-1-early & 0.30 $\pm$ 0.03 & 0.77 $\pm$ 0.15 & 0.30 $\pm$ 0.05 & 0.24 $\pm$ 0.04\\
K2D9-250-5-early & 0.46 $\pm$ 0.07 & 1.20 $\pm$ 0.05 & 1.20 $\pm$ 0.01 & 1.07 $\pm$ 0.03\\
K2D9-500-1-early & 0.36 $\pm$ 0.06 & 1.26 $\pm$ 0.07 & 0.80 $\pm$ 0.13 & 0.47 $\pm$ 0.15\\
K2D9-500-5-early & 0.78 $\pm$ 0.03 & 1.56 $\pm$ 0.14 & 1.16 $\pm$ 0.05 & 1.12 $\pm$ 0.07\\
K2D9-1000-1-early & 0.47 $\pm$ 0.02 & 1.42 $\pm$ 0.15 & 1.35 $\pm$ 0.07 & 1.19 $\pm$ 0.02\\
K2D9-1000-5-early & 0.91 $\pm$ 0.11 & 1.81 $\pm$ 0.04 & 1.39 $\pm$ 0.08 & 1.19 $\pm$ 0.06\\
K2D13-250-1-early & 0.20 $\pm$ 0.02 & 0.17 $\pm$ 0.02 & 0.26 $\pm$ 0.04 & 0.23 $\pm$ 0.02\\
K2D13-250-5-early & 0.26 $\pm$ 0.02 & 1.06 $\pm$ 0.02 & 0.81 $\pm$ 0.10 & 0.71 $\pm$ 0.07\\
K2D13-500-1-early & 0.20 $\pm$ 0.03 & 0.73 $\pm$ 0.07 & 0.25 $\pm$ 0.03 & 0.20 $\pm$ 0.02\\
K2D13-500-5-early & 0.31 $\pm$ 0.08 & 1.17 $\pm$ 0.04 & 0.81 $\pm$ 0.06 & 0.77 $\pm$ 0.04\\
K2D13-1000-1-early & 0.29 $\pm$ 0.06 & 1.16 $\pm$ 0.12 & 0.24 $\pm$ 0.04 & 0.23 $\pm$ 0.05\\
K2D13-1000-5-early & 0.53 $\pm$ 0.08 & 1.09 $\pm$ 0.60 & 0.86 $\pm$ 0.06 & 0.82 $\pm$ 0.01\\
\midrule
Average & 0.29 & 0.71 & 0.52 & 0.46\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-mid & 0.29 $\pm$ 0.06 & 0.07 $\pm$ 0.02 & 0.11 $\pm$ 0.07 & 0.10 $\pm$ 0.04\\
DR9-20-5-mid & 0.39 $\pm$ 0.02 & 0.18 $\pm$ 0.06 & 0.34 $\pm$ 0.05 & 0.33 $\pm$ 0.01\\
DR9-40-1-mid & 0.43 $\pm$ 0.03 & 0.14 $\pm$ 0.06 & 0.43 $\pm$ 0.06 & 0.38 $\pm$ 0.04\\
DR9-40-5-mid & 0.43 $\pm$ 0.03 & 0.24 $\pm$ 0.07 & 0.62 $\pm$ 0.03 & 0.62 $\pm$ 0.04\\
DR9-70-1-mid & 0.59 $\pm$ 0.19 & 0.30 $\pm$ 0.08 & 0.41 $\pm$ 0.05 & 0.59 $\pm$ 0.05\\
DR9-70-5-mid & 0.52 $\pm$ 0.13 & 0.70 $\pm$ 0.16 & 0.91 $\pm$ 0.00 & 0.89 $\pm$ 0.08\\
DR19-75-1-mid & 0.19 $\pm$ 0.05 & 0.16 $\pm$ 0.03 & 0.15 $\pm$ 0.01 & 0.09 $\pm$ 0.03\\
DR19-75-5-mid & 0.27 $\pm$ 0.03 & 0.39 $\pm$ 0.06 & 0.32 $\pm$ 0.01 & 0.26 $\pm$ 0.08\\
DR19-150-1-mid & 0.24 $\pm$ 0.07 & 0.29 $\pm$ 0.03 & 0.28 $\pm$ 0.03 & 0.17 $\pm$ 0.05\\
DR19-150-5-mid & 0.34 $\pm$ 0.02 & 0.67 $\pm$ 0.01 & 0.52 $\pm$ 0.06 & 0.51 $\pm$ 0.04\\
DR19-300-1-mid & 0.24 $\pm$ 0.04 & 0.48 $\pm$ 0.11 & 0.43 $\pm$ 0.03 & 0.32 $\pm$ 0.09\\
DR19-300-5-mid & 0.46 $\pm$ 0.04 & 0.95 $\pm$ 0.01 & 0.70 $\pm$ 0.09 & 0.75 $\pm$ 0.14\\
K2D9-250-1-mid & 0.74 $\pm$ 0.11 & 1.40 $\pm$ 0.12 & 1.55 $\pm$ 0.10 & 1.63 $\pm$ 0.13\\
K2D9-250-5-mid & 1.41 $\pm$ 0.07 & 1.40 $\pm$ 0.03 & 1.77 $\pm$ 0.07 & 1.77 $\pm$ 0.13\\
K2D9-500-1-mid & 1.11 $\pm$ 0.05 & 1.78 $\pm$ 0.10 & 1.84 $\pm$ 0.06 & 1.88 $\pm$ 0.02\\
K2D9-500-5-mid & 1.86 $\pm$ 0.03 & 1.79 $\pm$ 0.08 & 1.93 $\pm$ 0.04 & 1.96 $\pm$ 0.04\\
K2D9-1000-1-mid & 1.53 $\pm$ 0.11 & 1.89 $\pm$ 0.05 & 1.92 $\pm$ 0.04 & 1.95 $\pm$ 0.01\\
K2D9-1000-5-mid & 1.97 $\pm$ 0.02 & 1.90 $\pm$ 0.04 & 2.00 $\pm$ 0.01 & 2.00 $\pm$ 0.00\\
K2D13-250-1-mid & 0.34 $\pm$ 0.07 & 1.11 $\pm$ 0.10 & 1.18 $\pm$ 0.14 & 1.29 $\pm$ 0.15\\
K2D13-250-5-mid & 1.12 $\pm$ 0.06 & 1.11 $\pm$ 0.03 & 1.75 $\pm$ 0.11 & 1.65 $\pm$ 0.24\\
K2D13-500-5-mid & 1.52 $\pm$ 0.07 & 1.39 $\pm$ 0.09 & 1.80 $\pm$ 0.02 & 1.90 $\pm$ 0.04\\
K2D13-500-1-mid & 0.72 $\pm$ 0.10 & 1.56 $\pm$ 0.20 & 1.73 $\pm$ 0.03 & 1.72 $\pm$ 0.09\\
K2D13-1000-1-mid & 1.20 $\pm$ 0.06 & 1.83 $\pm$ 0.07 & 1.78 $\pm$ 0.04 & 1.77 $\pm$ 0.03\\
K2D13-1000-5-mid & 1.85 $\pm$ 0.01 & 1.65 $\pm$ 0.10 & 1.96 $\pm$ 0.02 & 1.94 $\pm$ 0.03\\
\midrule
Average & 0.82 & 0.97 & 1.10 & 1.10\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1-late & 0.15 $\pm$ 0.05 & 0.13 $\pm$ 0.04 & 0.11 $\pm$ 0.04 & 0.09 $\pm$ 0.04\\
DR9-20-5-late & 0.40 $\pm$ 0.03 & 0.09 $\pm$ 0.01 & 0.08 $\pm$ 0.03 & 0.10 $\pm$ 0.05\\
DR9-40-1-late & 0.35 $\pm$ 0.11 & 0.12 $\pm$ 0.04 & 0.16 $\pm$ 0.07 & 0.14 $\pm$ 0.04\\
DR9-40-5-late & 0.61 $\pm$ 0.12 & 0.24 $\pm$ 0.08 & 0.41 $\pm$ 0.20 & 0.37 $\pm$ 0.07\\
DR9-70-1-late & 0.36 $\pm$ 0.06 & 0.20 $\pm$ 0.12 & 0.25 $\pm$ 0.08 & 0.20 $\pm$ 0.04\\
DR9-70-5-late & 0.75 $\pm$ 0.08 & 0.27 $\pm$ 0.17 & 0.73 $\pm$ 0.06 & 0.64 $\pm$ 0.11\\
DR19-75-1-late & 0.27 $\pm$ 0.04 & 0.06 $\pm$ 0.02 & 0.13 $\pm$ 0.02 & 0.04 $\pm$ 0.02\\
DR19-75-5-late & 0.26 $\pm$ 0.02 & 0.20 $\pm$ 0.02 & 0.23 $\pm$ 0.07 & 0.20 $\pm$ 0.07\\
DR19-150-1-late & 0.33 $\pm$ 0.02 & 0.13 $\pm$ 0.04 & 0.21 $\pm$ 0.03 & 0.06 $\pm$ 0.04\\
DR19-150-5-late & 0.47 $\pm$ 0.05 & 0.32 $\pm$ 0.07 & 0.45 $\pm$ 0.04 & 0.44 $\pm$ 0.04\\
DR19-300-1-late & 0.36 $\pm$ 0.06 & 0.18 $\pm$ 0.01 & 0.30 $\pm$ 0.05 & 0.22 $\pm$ 0.11\\
DR19-300-5-late & 0.57 $\pm$ 0.10 & 0.43 $\pm$ 0.04 & 0.55 $\pm$ 0.07 & 0.52 $\pm$ 0.07\\
K2D9-250-1-late & 0.53 $\pm$ 0.10 & 0.18 $\pm$ 0.01 & 0.89 $\pm$ 0.02 & 0.83 $\pm$ 0.04\\
K2D9-250-5-late & 0.98 $\pm$ 0.04 & 1.35 $\pm$ 0.11 & 1.53 $\pm$ 0.05 & 1.63 $\pm$ 0.07\\
K2D9-500-1-late & 0.85 $\pm$ 0.05 & 1.18 $\pm$ 0.08 & 1.59 $\pm$ 0.06 & 1.64 $\pm$ 0.05\\
K2D9-500-5-late & 1.62 $\pm$ 0.02 & 1.64 $\pm$ 0.05 & 1.80 $\pm$ 0.07 & 1.82 $\pm$ 0.03\\
K2D9-1000-1-late & 1.05 $\pm$ 0.11 & 1.35 $\pm$ 0.12 & 1.77 $\pm$ 0.04 & 1.73 $\pm$ 0.03\\
K2D9-1000-5-late & 1.87 $\pm$ 0.02 & 1.67 $\pm$ 0.04 & 1.90 $\pm$ 0.04 & 1.85 $\pm$ 0.03\\
K2D13-250-1-late & 0.39 $\pm$ 0.08 & 0.18 $\pm$ 0.03 & 0.44 $\pm$ 0.08 & 0.51 $\pm$ 0.09\\
K2D13-250-5-late & 0.93 $\pm$ 0.05 & 1.13 $\pm$ 0.06 & 1.39 $\pm$ 0.03 & 1.48 $\pm$ 0.08\\
K2D13-500-1-late & 0.62 $\pm$ 0.05 & 0.95 $\pm$ 0.09 & 1.27 $\pm$ 0.07 & 1.24 $\pm$ 0.20\\
K2D13-500-5-late & 1.33 $\pm$ 0.10 & 1.42 $\pm$ 0.09 & 1.80 $\pm$ 0.05 & 1.82 $\pm$ 0.11\\
K2D13-1000-1-late & 0.98 $\pm$ 0.09 & 1.22 $\pm$ 0.05 & 1.68 $\pm$ 0.08 & 1.73 $\pm$ 0.08\\
K2D13-1000-5-late & 1.73 $\pm$ 0.04 & 1.64 $\pm$ 0.04 & 1.91 $\pm$ 0.06 & 1.91 $\pm$ 0.06\\
\midrule
Average & 0.74 & 0.68 & 0.90 & 0.88\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
DR9-20-1 & 0.39 $\pm$ 0.04 & 0.08 $\pm$ 0.02 & 0.28 $\pm$ 0.09 & 0.22 $\pm$ 0.06\\
DR9-20-5 & 0.41 $\pm$ 0.06 & 0.24 $\pm$ 0.07 & 0.40 $\pm$ 0.04 & 0.38 $\pm$ 0.03\\
DR9-40-1 & 0.57 $\pm$ 0.03 & 0.23 $\pm$ 0.05 & 0.46 $\pm$ 0.14 & 0.40 $\pm$ 0.02\\
DR9-40-5 & 0.57 $\pm$ 0.13 & 0.27 $\pm$ 0.09 & 0.66 $\pm$ 0.05 & 0.60 $\pm$ 0.04\\
DR9-70-1 & 0.68 $\pm$ 0.10 & 0.34 $\pm$ 0.16 & 0.75 $\pm$ 0.12 & 0.61 $\pm$ 0.20\\
DR9-70-5 & 0.86 $\pm$ 0.05 & 0.80 $\pm$ 0.16 & 0.95 $\pm$ 0.05 & 0.93 $\pm$ 0.08\\
DR19-75-1 & 0.18 $\pm$ 0.02 & 0.14 $\pm$ 0.06 & 0.22 $\pm$ 0.01 & 0.10 $\pm$ 0.01\\
DR19-75-5 & 0.26 $\pm$ 0.14 & 0.44 $\pm$ 0.04 & 0.36 $\pm$ 0.01 & 0.27 $\pm$ 0.07\\
DR19-150-1 & 0.25 $\pm$ 0.03 & 0.35 $\pm$ 0.07 & 0.31 $\pm$ 0.07 & 0.25 $\pm$ 0.13\\
DR19-150-5 & 0.52 $\pm$ 0.04 & 0.75 $\pm$ 0.03 & 0.61 $\pm$ 0.07 & 0.58 $\pm$ 0.07\\
DR19-300-1 & 0.30 $\pm$ 0.04 & 0.55 $\pm$ 0.07 & 0.43 $\pm$ 0.06 & 0.45 $\pm$ 0.10\\
DR19-300-5 & 0.82 $\pm$ 0.06 & 0.96 $\pm$ 0.04 & 0.82 $\pm$ 0.01 & 0.88 $\pm$ 0.04\\
K2D9-250-1 & 0.67 $\pm$ 0.05 & 1.44 $\pm$ 0.04 & 1.33 $\pm$ 0.08 & 1.39 $\pm$ 0.12\\
K2D9-250-5 & 1.50 $\pm$ 0.07 & 1.52 $\pm$ 0.04 & 1.78 $\pm$ 0.04 & 1.86 $\pm$ 0.11\\
K2D9-500-1 & 1.07 $\pm$ 0.07 & 1.87 $\pm$ 0.08 & 1.87 $\pm$ 0.05 & 1.76 $\pm$ 0.11\\
K2D9-500-5 & 1.89 $\pm$ 0.01 & 1.85 $\pm$ 0.05 & 1.96 $\pm$ 0.02 & 1.99 $\pm$ 0.01\\
K2D9-1000-1 & 1.64 $\pm$ 0.09 & 1.97 $\pm$ 0.02 & 1.97 $\pm$ 0.02 & 1.98 $\pm$ 0.01\\
K2D9-1000-5 & 1.98 $\pm$ 0.01 & 1.98 $\pm$ 0.00 & 2.00 $\pm$ 0.01 & 2.00 $\pm$ 0.00\\
K2D13-250-1 & 0.36 $\pm$ 0.02 & 1.20 $\pm$ 0.18 & 0.97 $\pm$ 0.23 & 1.17 $\pm$ 0.08\\
K2D13-250-5 & 1.17 $\pm$ 0.09 & 1.35 $\pm$ 0.09 & 1.86 $\pm$ 0.07 & 1.89 $\pm$ 0.01\\
K2D13-500-1 & 0.79 $\pm$ 0.08 & 1.76 $\pm$ 0.01 & 1.77 $\pm$ 0.08 & 1.82 $\pm$ 0.05\\
K2D13-500-5 & 1.71 $\pm$ 0.06 & 1.71 $\pm$ 0.07 & 1.94 $\pm$ 0.02 & 1.97 $\pm$ 0.02\\
K2D13-1000-1 & 1.27 $\pm$ 0.09 & 1.90 $\pm$ 0.11 & 1.84 $\pm$ 0.06 & 1.90 $\pm$ 0.03\\
K2D13-1000-5 & 1.92 $\pm$ 0.03 & 1.88 $\pm$ 0.03 & 1.99 $\pm$ 0.01 & 1.99 $\pm$ 0.01\\
\midrule
Average & 0.91 & 1.07 & 1.15 & 1.14\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-early & 0.57 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.62 $\pm$ 0.03 & 0.61 $\pm$ 0.17\\
HCV-50-1-early & 0.55 $\pm$ 0.01 & 0.53 $\pm$ 0.10 & 0.79 $\pm$ 0.02 & 0.60 $\pm$ 0.25\\
HCV-100-1-early & 0.48 $\pm$ 0.05 & 0.52 $\pm$ 0.21 & 0.71 $\pm$ 0.06 & 0.91 $\pm$ 0.02\\
ANT-25-1-early & 0.44 $\pm$ 0.02 & 0.41 $\pm$ 0.01 & 0.55 $\pm$ 0.01 & 0.46 $\pm$ 0.09\\
ANT-50-1-early & 0.46 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 0.60 $\pm$ 0.02 & 0.51 $\pm$ 0.12\\
ANT-100-1-early & 0.48 $\pm$ 0.02 & 0.43 $\pm$ 0.05 & 0.67 $\pm$ 0.02 & 0.58 $\pm$ 0.14\\
HPP-25-1-early & 0.26 $\pm$ 0.23 & 0.21 $\pm$ 0.00 & 0.55 $\pm$ 0.09 & 0.67 $\pm$ 0.17\\
HPP-50-1-early & 0.37 $\pm$ 0.27 & 0.21 $\pm$ 0.01 & 0.84 $\pm$ 0.11 & 0.60 $\pm$ 0.26\\
HPP-100-1-early & 0.34 $\pm$ 0.18 & 0.21 $\pm$ 0.00 & 0.73 $\pm$ 0.42 & 0.74 $\pm$ 0.13\\
WLP-25-1-early & 0.40 $\pm$ 0.15 & 0.83 $\pm$ 0.00 & 1.14 $\pm$ 0.03 & 1.15 $\pm$ 0.03\\
WLP-50-1-early & 0.30 $\pm$ 0.17 & 0.83 $\pm$ 0.01 & 1.16 $\pm$ 0.01 & 1.19 $\pm$ 0.01\\
WLP-100-1-early & 0.40 $\pm$ 0.21 & 0.83 $\pm$ 0.00 & 1.17 $\pm$ 0.02 & 1.20 $\pm$ 0.01\\
\midrule
Average & 0.42 & 0.50 & 0.80 & 0.77\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-mid & 0.81 $\pm$ 0.01 & 0.38 $\pm$ 0.11 & 0.93 $\pm$ 0.03 & 0.82 $\pm$ 0.04\\
HCV-50-1-mid & 0.80 $\pm$ 0.02 & 0.52 $\pm$ 0.09 & 0.98 $\pm$ 0.02 & 0.91 $\pm$ 0.01\\
HCV-100-1-mid & 0.86 $\pm$ 0.02 & 0.45 $\pm$ 0.15 & 1.02 $\pm$ 0.00 & 0.97 $\pm$ 0.01\\
ANT-25-1-mid & 0.35 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.52 $\pm$ 0.04 & 0.53 $\pm$ 0.02\\
ANT-50-1-mid & 0.41 $\pm$ 0.03 & 0.27 $\pm$ 0.04 & 0.66 $\pm$ 0.04 & 0.68 $\pm$ 0.03\\
ANT-100-1-mid & 0.47 $\pm$ 0.02 & 0.24 $\pm$ 0.04 & 0.84 $\pm$ 0.01 & 0.83 $\pm$ 0.03\\
HPP-25-1-mid & 0.33 $\pm$ 0.08 & 0.38 $\pm$ 0.30 & 0.56 $\pm$ 0.12 & 0.82 $\pm$ 0.09\\
HPP-50-1-mid & 0.35 $\pm$ 0.06 & 0.38 $\pm$ 0.30 & 0.76 $\pm$ 0.07 & 0.99 $\pm$ 0.03\\
HPP-100-1-mid & 0.37 $\pm$ 0.05 & 0.71 $\pm$ 0.29 & 0.65 $\pm$ 0.38 & 0.94 $\pm$ 0.01\\
WLP-25-1-mid & 0.60 $\pm$ 0.35 & 0.83 $\pm$ 0.00 & 1.10 $\pm$ 0.01 & 1.12 $\pm$ 0.01\\
WLP-50-1-mid & 0.28 $\pm$ 0.20 & 0.87 $\pm$ 0.04 & 1.10 $\pm$ 0.01 & 1.15 $\pm$ 0.02\\
WLP-100-1-mid & 0.39 $\pm$ 0.34 & 0.84 $\pm$ 0.02 & 1.07 $\pm$ 0.02 & 1.09 $\pm$ 0.02\\
\midrule
Average & 0.50 & 0.51 & 0.85 & 0.90\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-late & 0.96 $\pm$ 0.02 & 0.30 $\pm$ 0.01 & 0.82 $\pm$ 0.08 & 0.67 $\pm$ 0.23\\
HCV-50-1-late & 1.00 $\pm$ 0.02 & 0.50 $\pm$ 0.15 & 0.95 $\pm$ 0.02 & 0.46 $\pm$ 0.17\\
HCV-100-1-late & 1.02 $\pm$ 0.00 & 0.65 $\pm$ 0.08 & 1.01 $\pm$ 0.02 & 0.86 $\pm$ 0.12\\
ANT-25-1-late & 0.25 $\pm$ 0.03 & -0.29 $\pm$ 0.10 & 0.45 $\pm$ 0.04 & 0.41 $\pm$ 0.02\\
ANT-50-1-late & 0.36 $\pm$ 0.02 & -0.20 $\pm$ 0.12 & 0.56 $\pm$ 0.03 & 0.58 $\pm$ 0.02\\
ANT-100-1-late & 0.48 $\pm$ 0.05 & -0.05 $\pm$ 0.11 & 0.76 $\pm$ 0.03 & 0.68 $\pm$ 0.02\\
HPP-25-1-late & 1.17 $\pm$ 0.09 & 0.21 $\pm$ 0.30 & 1.02 $\pm$ 0.04 & 0.69 $\pm$ 0.34\\
HPP-50-1-late & 1.06 $\pm$ 0.05 & 0.79 $\pm$ 0.05 & 1.06 $\pm$ 0.04 & 1.03 $\pm$ 0.22\\
HPP-100-1-late & 1.09 $\pm$ 0.04 & 0.82 $\pm$ 0.02 & 0.97 $\pm$ 0.03 & 0.69 $\pm$ 0.38\\
WLP-25-1-late & 1.15 $\pm$ 0.01 & 0.91 $\pm$ 0.05 & 1.12 $\pm$ 0.01 & 1.13 $\pm$ 0.02\\
WLP-50-1-late & 1.16 $\pm$ 0.01 & 0.87 $\pm$ 0.07 & 1.11 $\pm$ 0.02 & 1.13 $\pm$ 0.01\\
WLP-100-1-late & 1.17 $\pm$ 0.01 & 0.84 $\pm$ 0.02 & 1.11 $\pm$ 0.01 & 1.14 $\pm$ 0.01\\
\midrule
Average & 0.91 & 0.45 & 0.91 & 0.79\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1 & 0.76 $\pm$ 0.03 & 0.50 $\pm$ 0.03 & 0.90 $\pm$ 0.02 & 0.73 $\pm$ 0.06\\
HCV-50-1 & 0.79 $\pm$ 0.04 & 0.61 $\pm$ 0.05 & 0.98 $\pm$ 0.01 & 0.90 $\pm$ 0.04\\
HCV-100-1 & 0.84 $\pm$ 0.03 & 0.57 $\pm$ 0.04 & 0.95 $\pm$ 0.03 & 0.88 $\pm$ 0.10\\
ANT-25-1 & 0.40 $\pm$ 0.02 & 0.28 $\pm$ 0.02 & 0.77 $\pm$ 0.03 & 0.76 $\pm$ 0.03\\
ANT-50-1 & 0.41 $\pm$ 0.02 & 0.31 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.91 $\pm$ 0.02\\
ANT-100-1 & 0.43 $\pm$ 0.02 & 0.22 $\pm$ 0.09 & 1.03 $\pm$ 0.03 & 1.12 $\pm$ 0.02\\
HPP-25-1 & 1.14 $\pm$ 0.04 & 0.52 $\pm$ 0.31 & 0.96 $\pm$ 0.03 & 1.03 $\pm$ 0.07\\
HPP-50-1 & 0.97 $\pm$ 0.03 & 0.37 $\pm$ 0.29 & 1.01 $\pm$ 0.07 & 0.95 $\pm$ 0.17\\
HPP-100-1 & 1.06 $\pm$ 0.05 & 0.49 $\pm$ 0.29 & 1.06 $\pm$ 0.03 & 1.07 $\pm$ 0.04\\
WLP-25-1 & 0.62 $\pm$ 0.30 & 0.92 $\pm$ 0.05 & 1.09 $\pm$ 0.01 & 1.13 $\pm$ 0.02\\
WLP-50-1 & 1.15 $\pm$ 0.01 & 0.86 $\pm$ 0.04 & 1.11 $\pm$ 0.00 & 1.14 $\pm$ 0.02\\
WLP-100-1 & 1.11 $\pm$ 0.02 & 0.84 $\pm$ 0.03 & 1.12 $\pm$ 0.01 & 1.12 $\pm$ 0.01\\
\midrule
Average & 0.81 & 0.54 & 0.99 & 0.98\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-early & -220.88 $\pm$ 12.71 & -216.98 $\pm$ 11.24 & -195.75 $\pm$ 12.36 & -203.54 $\pm$ 61.11\\
HCV-50-1-early & -226.05 $\pm$ 2.65 & -234.09 $\pm$ 34.27 & -145.02 $\pm$ 9.76 & -208.96 $\pm$ 87.45\\
HCV-100-1-early & -252.61 $\pm$ 15.14 & -236.58 $\pm$ 71.26 & -167.89 $\pm$ 16.19 & -100.60 $\pm$ 5.49\\
ANT-25-1-early & 296.45 $\pm$ 15.06 & 276.53 $\pm$ 10.25 & 396.82 $\pm$ 10.75 & 315.65 $\pm$ 73.67\\
ANT-50-1-early & 312.87 $\pm$ 10.10 & 286.16 $\pm$ 21.89 & 443.73 $\pm$ 20.54 & 364.51 $\pm$ 102.41\\
ANT-100-1-early & 335.23 $\pm$ 19.18 & 292.10 $\pm$ 40.28 & 507.59 $\pm$ 15.86 & 414.96 $\pm$ 118.52\\
HPP-25-1-early & 70.16 $\pm$ 45.37 & 59.92 $\pm$ 0.92 & 128.53 $\pm$ 17.04 & 153.59 $\pm$ 34.73\\
HPP-50-1-early & 92.26 $\pm$ 54.04 & 60.23 $\pm$ 1.39 & 186.88 $\pm$ 22.43 & 138.56 $\pm$ 53.00\\
HPP-100-1-early & 81.68 $\pm$ 38.08 & 59.98 $\pm$ 1.00 & 160.95 $\pm$ 93.44 & 162.59 $\pm$ 28.93\\
WLP-25-1-early & 90.60 $\pm$ 34.63 & 183.04 $\pm$ 0.29 & 250.06 $\pm$ 6.48 & 250.81 $\pm$ 8.46\\
WLP-50-1-early & 68.30 $\pm$ 36.22 & 182.75 $\pm$ 1.06 & 254.51 $\pm$ 3.10 & 260.00 $\pm$ 3.45\\
WLP-100-1-early & 90.52 $\pm$ 44.10 & 183.19 $\pm$ 0.21 & 257.57 $\pm$ 4.77 & 263.04 $\pm$ 0.63\\
\midrule
Average & 61.54 & 74.69 & 173.16 & 150.88\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-mid & -144.43 $\pm$ 4.02 & -281.79 $\pm$ 35.57 & -99.10 $\pm$ 9.57 & -128.08 $\pm$ 7.88\\
HCV-50-1-mid & -145.12 $\pm$ 6.35 & -239.95 $\pm$ 26.18 & -82.35 $\pm$ 5.22 & -99.88 $\pm$ 4.52\\
HCV-100-1-mid & -127.20 $\pm$ 6.50 & -255.47 $\pm$ 53.90 & -68.67 $\pm$ 2.03 & -80.13 $\pm$ 4.35\\
ANT-25-1-mid & 221.32 $\pm$ 17.53 & 151.01 $\pm$ 9.08 & 368.69 $\pm$ 47.00 & 379.55 $\pm$ 22.53\\
ANT-50-1-mid & 264.25 $\pm$ 24.07 & 159.72 $\pm$ 29.75 & 498.22 $\pm$ 39.80 & 523.85 $\pm$ 35.23\\
ANT-100-1-mid & 327.30 $\pm$ 21.66 & 129.54 $\pm$ 28.38 & 641.88 $\pm$ 6.17 & 631.84 $\pm$ 25.30\\
HPP-25-1-mid & 83.21 $\pm$ 16.85 & 94.06 $\pm$ 60.11 & 130.49 $\pm$ 24.03 & 181.91 $\pm$ 19.12\\
HPP-50-1-mid & 87.11 $\pm$ 8.47 & 94.00 $\pm$ 60.09 & 169.52 $\pm$ 12.86 & 218.14 $\pm$ 6.05\\
HPP-100-1-mid & 89.27 $\pm$ 9.61 & 160.51 $\pm$ 58.46 & 142.99 $\pm$ 83.97 & 207.09 $\pm$ 2.06\\
WLP-25-1-mid & 134.39 $\pm$ 77.04 & 182.78 $\pm$ 0.80 & 241.65 $\pm$ 2.48 & 244.75 $\pm$ 3.17\\
WLP-50-1-mid & 61.60 $\pm$ 37.31 & 191.04 $\pm$ 8.61 & 240.21 $\pm$ 2.30 & 251.76 $\pm$ 5.87\\
WLP-100-1-mid & 88.13 $\pm$ 73.03 & 185.02 $\pm$ 4.51 & 237.71 $\pm$ 7.18 & 240.59 $\pm$ 5.59\\
\midrule
Average & 78.32 & 47.54 & 201.77 & 214.28\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-late & -90.65 $\pm$ 5.90 & -310.54 $\pm$ 4.94 & -138.33 $\pm$ 21.60 & -187.80 $\pm$ 75.81\\
HCV-50-1-late & -80.11 $\pm$ 6.86 & -239.39 $\pm$ 51.84 & -91.72 $\pm$ 8.79 & -255.96 $\pm$ 58.87\\
HCV-100-1-late & -70.57 $\pm$ 1.70 & -189.29 $\pm$ 32.35 & -72.90 $\pm$ 6.92 & -122.16 $\pm$ 41.06\\
ANT-25-1-late & 134.41 $\pm$ 27.34 & -314.67 $\pm$ 79.10 & 322.36 $\pm$ 40.44 & 276.73 $\pm$ 22.98\\
ANT-50-1-late & 226.56 $\pm$ 9.01 & -239.67 $\pm$ 103.66 & 417.01 $\pm$ 29.61 & 422.26 $\pm$ 14.96\\
ANT-100-1-late & 333.57 $\pm$ 44.83 & -110.66 $\pm$ 90.69 & 595.82 $\pm$ 27.73 & 514.41 $\pm$ 20.74\\
HPP-25-1-late & 257.15 $\pm$ 19.85 & 61.20 $\pm$ 60.66 & 223.65 $\pm$ 6.98 & 160.56 $\pm$ 65.08\\
HPP-50-1-late & 232.62 $\pm$ 10.70 & 177.48 $\pm$ 10.66 & 231.47 $\pm$ 9.88 & 228.31 $\pm$ 43.02\\
HPP-100-1-late & 240.23 $\pm$ 7.26 & 183.94 $\pm$ 4.57 & 214.53 $\pm$ 5.90 & 157.99 $\pm$ 77.44\\
WLP-25-1-late & 252.27 $\pm$ 1.76 & 200.43 $\pm$ 10.59 & 246.99 $\pm$ 4.64 & 247.37 $\pm$ 4.98\\
WLP-50-1-late & 253.73 $\pm$ 1.86 & 190.96 $\pm$ 14.73 & 245.21 $\pm$ 3.92 & 245.41 $\pm$ 2.79\\
WLP-100-1-late & 257.50 $\pm$ 2.49 & 185.19 $\pm$ 3.90 & 243.79 $\pm$ 2.43 & 249.52 $\pm$ 2.51\\
\midrule
Average & 162.23 & -33.75 & 203.16 & 161.39\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1 & -159.11 $\pm$ 9.96 & -243.09 $\pm$ 8.07 & -100.69 $\pm$ 9.79 & -153.71 $\pm$ 22.02\\
HCV-50-1 & -155.25 $\pm$ 14.95 & -202.80 $\pm$ 17.80 & -78.41 $\pm$ 5.83 & -96.91 $\pm$ 14.95\\
HCV-100-1 & -132.12 $\pm$ 11.34 & -223.83 $\pm$ 10.49 & -90.97 $\pm$ 7.47 & -102.68 $\pm$ 35.25\\
ANT-25-1 & 260.28 $\pm$ 16.57 & 169.30 $\pm$ 16.66 & 580.73 $\pm$ 25.74 & 583.55 $\pm$ 35.53\\
ANT-50-1 & 273.01 $\pm$ 18.56 & 193.74 $\pm$ 16.41 & 686.60 $\pm$ 14.75 & 705.95 $\pm$ 13.92\\
ANT-100-1 & 282.22 $\pm$ 17.18 & 124.20 $\pm$ 68.25 & 804.79 $\pm$ 24.51 & 903.03 $\pm$ 19.30\\
HPP-25-1 & 255.59 $\pm$ 11.33 & 121.74 $\pm$ 62.44 & 211.72 $\pm$ 6.57 & 226.34 $\pm$ 13.86\\
HPP-50-1 & 215.10 $\pm$ 6.01 & 92.90 $\pm$ 58.08 & 223.82 $\pm$ 10.52 & 207.17 $\pm$ 39.44\\
HPP-100-1 & 232.62 $\pm$ 9.27 & 117.72 $\pm$ 59.35 & 231.18 $\pm$ 7.09 & 233.35 $\pm$ 7.11\\
WLP-25-1 & 136.92 $\pm$ 66.61 & 201.06 $\pm$ 10.72 & 236.39 $\pm$ 2.67 & 247.13 $\pm$ 6.48\\
WLP-50-1 & 250.49 $\pm$ 1.95 & 190.35 $\pm$ 8.43 & 241.80 $\pm$ 1.75 & 248.35 $\pm$ 3.43\\
WLP-100-1 & 243.97 $\pm$ 4.13 & 186.02 $\pm$ 5.81 & 244.99 $\pm$ 4.45 & 244.25 $\pm$ 4.11\\
\midrule
Average & 141.98 & 60.61 & 266.00 & 270.49\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-early & -220.27 $\pm$ 10.64 & -216.15 $\pm$ 7.26 & -187.76 $\pm$ 7.24 & -199.02 $\pm$ 62.56\\
HCV-50-1-early & -222.63 $\pm$ 4.79 & -232.30 $\pm$ 37.14 & -144.25 $\pm$ 6.33 & -208.40 $\pm$ 87.96\\
HCV-100-1-early & -238.62 $\pm$ 13.55 & -235.61 $\pm$ 72.85 & -169.86 $\pm$ 20.42 & -101.70 $\pm$ 7.59\\
ANT-25-1-early & 326.96 $\pm$ 21.36 & 276.64 $\pm$ 12.45 & 394.83 $\pm$ 9.52 & 326.52 $\pm$ 77.87\\
ANT-50-1-early & 330.73 $\pm$ 13.11 & 280.53 $\pm$ 19.65 & 437.84 $\pm$ 21.84 & 357.35 $\pm$ 97.74\\
ANT-100-1-early & 348.13 $\pm$ 13.21 & 287.63 $\pm$ 44.14 & 497.54 $\pm$ 27.44 & 420.80 $\pm$ 119.04\\
HPP-25-1-early & 69.71 $\pm$ 44.99 & 59.92 $\pm$ 0.91 & 133.83 $\pm$ 18.61 & 153.69 $\pm$ 34.75\\
HPP-50-1-early & 91.93 $\pm$ 54.10 & 60.21 $\pm$ 1.37 & 183.49 $\pm$ 25.17 & 138.11 $\pm$ 51.90\\
HPP-100-1-early & 83.96 $\pm$ 35.38 & 59.98 $\pm$ 0.98 & 158.39 $\pm$ 91.98 & 165.28 $\pm$ 28.19\\
WLP-25-1-early & 91.89 $\pm$ 35.17 & 183.40 $\pm$ 0.57 & 249.73 $\pm$ 6.05 & 251.75 $\pm$ 6.51\\
WLP-50-1-early & 69.34 $\pm$ 37.06 & 182.85 $\pm$ 0.80 & 254.60 $\pm$ 2.52 & 259.35 $\pm$ 4.71\\
WLP-100-1-early & 90.62 $\pm$ 44.10 & 183.22 $\pm$ 0.46 & 256.69 $\pm$ 4.30 & 263.17 $\pm$ 1.24\\
\midrule
Average & 68.48 & 74.19 & 172.09 & 152.24\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-mid & -134.48 $\pm$ 3.56 & -284.53 $\pm$ 35.44 & -98.42 $\pm$ 10.31 & -126.23 $\pm$ 7.78\\
HCV-50-1-mid & -137.81 $\pm$ 6.95 & -234.04 $\pm$ 30.58 & -81.65 $\pm$ 5.05 & -98.54 $\pm$ 4.35\\
HCV-100-1-mid & -121.71 $\pm$ 5.17 & -264.95 $\pm$ 49.55 & -68.81 $\pm$ 1.03 & -81.75 $\pm$ 6.35\\
ANT-25-1-mid & 253.87 $\pm$ 18.76 & 153.26 $\pm$ 4.51 & 394.57 $\pm$ 26.40 & 403.92 $\pm$ 20.90\\
ANT-50-1-mid & 314.18 $\pm$ 31.27 & 156.40 $\pm$ 37.07 & 504.20 $\pm$ 33.82 & 516.62 $\pm$ 17.09\\
ANT-100-1-mid & 351.32 $\pm$ 17.21 & 136.17 $\pm$ 33.15 & 662.59 $\pm$ 8.88 & 667.48 $\pm$ 35.57\\
HPP-25-1-mid & 76.54 $\pm$ 17.71 & 93.75 $\pm$ 59.55 & 132.09 $\pm$ 24.44 & 181.37 $\pm$ 19.54\\
HPP-50-1-mid & 82.01 $\pm$ 8.86 & 94.03 $\pm$ 60.12 & 167.93 $\pm$ 13.21 & 217.87 $\pm$ 5.81\\
HPP-100-1-mid & 84.13 $\pm$ 7.77 & 160.74 $\pm$ 58.60 & 142.65 $\pm$ 83.98 & 207.48 $\pm$ 2.01\\
WLP-25-1-mid & 134.25 $\pm$ 77.26 & 182.51 $\pm$ 0.92 & 244.71 $\pm$ 2.75 & 244.95 $\pm$ 2.84\\
WLP-50-1-mid & 68.14 $\pm$ 52.88 & 190.68 $\pm$ 8.14 & 243.05 $\pm$ 5.79 & 253.67 $\pm$ 4.80\\
WLP-100-1-mid & 91.81 $\pm$ 83.73 & 184.87 $\pm$ 4.30 & 235.25 $\pm$ 4.51 & 237.75 $\pm$ 4.37\\
\midrule
Average & 88.52 & 47.41 & 206.51 & 218.72\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1-late & -90.90 $\pm$ 5.69 & -310.27 $\pm$ 5.34 & -133.34 $\pm$ 27.29 & -183.96 $\pm$ 80.78\\
HCV-50-1-late & -80.48 $\pm$ 7.41 & -238.50 $\pm$ 54.31 & -94.12 $\pm$ 8.01 & -260.40 $\pm$ 55.57\\
HCV-100-1-late & -72.25 $\pm$ 2.57 & -197.66 $\pm$ 27.44 & -70.92 $\pm$ 6.14 & -118.99 $\pm$ 35.02\\
ANT-25-1-late & 157.69 $\pm$ 35.91 & -312.21 $\pm$ 82.17 & 314.88 $\pm$ 22.20 & 279.86 $\pm$ 14.61\\
ANT-50-1-late & 250.33 $\pm$ 30.26 & -242.14 $\pm$ 105.57 & 424.98 $\pm$ 19.28 & 439.85 $\pm$ 25.70\\
ANT-100-1-late & 386.29 $\pm$ 34.52 & -100.55 $\pm$ 99.34 & 605.69 $\pm$ 13.62 & 508.49 $\pm$ 16.07\\
HPP-25-1-late & 254.75 $\pm$ 17.57 & 61.32 $\pm$ 61.46 & 218.08 $\pm$ 6.55 & 155.96 $\pm$ 70.33\\
HPP-50-1-late & 224.88 $\pm$ 8.33 & 177.31 $\pm$ 10.46 & 231.93 $\pm$ 10.07 & 225.00 $\pm$ 47.23\\
HPP-100-1-late & 226.75 $\pm$ 12.30 & 183.90 $\pm$ 4.57 & 212.45 $\pm$ 3.33 & 158.24 $\pm$ 77.56\\
WLP-25-1-late & 251.62 $\pm$ 1.87 & 200.73 $\pm$ 10.87 & 249.07 $\pm$ 3.11 & 246.40 $\pm$ 4.21\\
WLP-50-1-late & 254.88 $\pm$ 2.10 & 189.56 $\pm$ 12.18 & 247.18 $\pm$ 3.80 & 246.61 $\pm$ 2.76\\
WLP-100-1-late & 258.04 $\pm$ 2.87 & 185.39 $\pm$ 3.96 & 244.10 $\pm$ 2.65 & 249.25 $\pm$ 2.77\\
\midrule
Average & 168.47 & -33.59 & 204.16 & 162.19\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-TD3} & \textbf{IC-TD3+BC} & \textbf{IC-IQL}\\
\midrule
HCV-25-1 & -137.99 $\pm$ 6.51 & -246.07 $\pm$ 10.92 & -97.39 $\pm$ 7.06 & -152.26 $\pm$ 21.52\\
HCV-50-1 & -126.71 $\pm$ 12.30 & -208.23 $\pm$ 11.86 & -80.84 $\pm$ 3.98 & -102.25 $\pm$ 19.10\\
HCV-100-1 & -121.41 $\pm$ 11.54 & -221.09 $\pm$ 16.37 & -90.01 $\pm$ 8.74 & -112.84 $\pm$ 38.29\\
ANT-25-1 & 299.17 $\pm$ 25.54 & 169.21 $\pm$ 18.56 & 604.39 $\pm$ 46.33 & 582.13 $\pm$ 17.10\\
ANT-50-1 & 306.79 $\pm$ 22.22 & 190.44 $\pm$ 13.15 & 695.14 $\pm$ 15.47 & 704.26 $\pm$ 19.52\\
ANT-100-1 & 320.41 $\pm$ 26.25 & 121.99 $\pm$ 76.33 & 812.39 $\pm$ 44.33 & 893.94 $\pm$ 5.97\\
HPP-25-1 & 233.29 $\pm$ 8.55 & 122.08 $\pm$ 62.79 & 210.01 $\pm$ 6.47 & 225.81 $\pm$ 13.75\\
HPP-50-1 & 211.35 $\pm$ 2.16 & 92.84 $\pm$ 57.92 & 222.60 $\pm$ 13.03 & 210.21 $\pm$ 35.40\\
HPP-100-1 & 221.10 $\pm$ 10.98 & 116.96 $\pm$ 58.84 & 229.78 $\pm$ 6.97 & 234.06 $\pm$ 8.13\\
WLP-25-1 & 141.21 $\pm$ 64.92 & 201.35 $\pm$ 10.81 & 235.46 $\pm$ 4.94 & 246.65 $\pm$ 6.30\\
WLP-50-1 & 251.47 $\pm$ 1.27 & 190.00 $\pm$ 8.00 & 242.39 $\pm$ 0.43 & 248.17 $\pm$ 3.68\\
WLP-100-1 & 248.44 $\pm$ 2.69 & 185.97 $\pm$ 5.84 & 242.39 $\pm$ 3.76 & 244.71 $\pm$ 3.65\\
\midrule
Average & 153.93 & 59.62 & 268.86 & 268.55\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
Janus19-75-1 & 0.21 $\pm$ 0.01 & 0.14 $\pm$ 0.03 & 0.10 $\pm$ 0.06 & 0.08 $\pm$ 0.04\\
Janus19-75-5 & 0.20 $\pm$ 0.02 & 0.32 $\pm$ 0.07 & 0.34 $\pm$ 0.03 & 0.24 $\pm$ 0.03\\
Janus19-150-1 & 0.15 $\pm$ 0.01 & 0.22 $\pm$ 0.04 & 0.28 $\pm$ 0.04 & 0.15 $\pm$ 0.06\\
Janus19-150-5 & 0.16 $\pm$ 0.08 & 0.59 $\pm$ 0.01 & 0.58 $\pm$ 0.04 & 0.41 $\pm$ 0.17\\
Janus19-300-1 & 0.17 $\pm$ 0.02 & 0.32 $\pm$ 0.03 & 0.34 $\pm$ 0.11 & 0.23 $\pm$ 0.03\\
Janus19-300-5 & 0.31 $\pm$ 0.15 & 0.86 $\pm$ 0.06 & 0.78 $\pm$ 0.05 & 0.74 $\pm$ 0.07\\
\midrule
Average & 0.20 & 0.41 & 0.40 & 0.31\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
Janus19-75-1 & 0.22 $\pm$ 0.01 & 0.10 $\pm$ 0.02 & 0.14 $\pm$ 0.03 & 0.09 $\pm$ 0.03\\
Janus19-75-5 & 0.20 $\pm$ 0.02 & 0.33 $\pm$ 0.05 & 0.31 $\pm$ 0.02 & 0.20 $\pm$ 0.04\\
Janus19-150-1 & 0.16 $\pm$ 0.01 & 0.20 $\pm$ 0.06 & 0.24 $\pm$ 0.05 & 0.17 $\pm$ 0.02\\
Janus19-150-5 & 0.20 $\pm$ 0.01 & 0.63 $\pm$ 0.02 & 0.64 $\pm$ 0.03 & 0.47 $\pm$ 0.03\\
Janus19-300-1 & 0.15 $\pm$ 0.01 & 0.27 $\pm$ 0.01 & 0.32 $\pm$ 0.05 & 0.21 $\pm$ 0.04\\
Janus19-300-5 & 0.21 $\pm$ 0.20 & 0.86 $\pm$ 0.05 & 0.82 $\pm$ 0.02 & 0.73 $\pm$ 0.05\\
\midrule
Average & 0.19 & 0.40 & 0.41 & 0.31\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
Janus19-75-1 & 0.09 $\pm$ 0.10 & 0.09 $\pm$ 0.04 & 0.11 $\pm$ 0.05 & 0.12 $\pm$ 0.04\\
Janus19-75-5 & 0.08 $\pm$ 0.01 & 0.30 $\pm$ 0.06 & 0.27 $\pm$ 0.03 & 0.17 $\pm$ 0.06\\
Janus19-150-1 & 0.08 $\pm$ 0.07 & 0.23 $\pm$ 0.02 & 0.24 $\pm$ 0.04 & 0.17 $\pm$ 0.05\\
Janus19-150-5 & 0.08 $\pm$ 0.06 & 0.42 $\pm$ 0.04 & 0.45 $\pm$ 0.05 & 0.44 $\pm$ 0.03\\
Janus19-300-1 & 0.13 $\pm$ 0.03 & 0.25 $\pm$ 0.05 & 0.28 $\pm$ 0.11 & 0.20 $\pm$ 0.11\\
Janus19-300-5 & 0.18 $\pm$ 0.06 & 0.77 $\pm$ 0.10 & 0.63 $\pm$ 0.16 & 0.63 $\pm$ 0.09\\
\midrule
Average & 0.11 & 0.34 & 0.33 & 0.29\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
Janus19-75-1 & 0.01 $\pm$ 0.01 & 0.04 $\pm$ 0.02 & 0.02 $\pm$ 0.01 & 0.04 $\pm$ 0.00\\
Janus19-75-5 & 0.01 $\pm$ 0.00 & 0.07 $\pm$ 0.01 & 0.08 $\pm$ 0.02 & 0.06 $\pm$ 0.01\\
Janus19-150-1 & 0.05 $\pm$ 0.05 & 0.11 $\pm$ 0.02 & 0.09 $\pm$ 0.04 & 0.10 $\pm$ 0.02\\
Janus19-150-5 & 0.04 $\pm$ 0.04 & 0.06 $\pm$ 0.01 & 0.07 $\pm$ 0.01 & 0.05 $\pm$ 0.01\\
Janus19-300-1 & 0.05 $\pm$ 0.03 & 0.09 $\pm$ 0.03 & 0.06 $\pm$ 0.02 & 0.04 $\pm$ 0.02\\
Janus19-300-5 & 0.07 $\pm$ 0.04 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 & 0.06 $\pm$ 0.03\\
\midrule
Average & 0.04 & 0.08 & 0.07 & 0.06\\
\end{tabular}
\begin{tabular}{l|rrrr}
		\toprule
	\textbf{Dataset} & \textbf{AD} & \textbf{IC-DQN} & \textbf{IC-CQL} & \textbf{IC-IQL}\\
\midrule
Janus19-75-1 & 0.05 $\pm$ 0.06 & 0.07 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & 0.08 $\pm$ 0.02\\
Janus19-75-5 & 0.04 $\pm$ 0.01 & 0.18 $\pm$ 0.03 & 0.18 $\pm$ 0.02 & 0.12 $\pm$ 0.03\\
Janus19-150-1 & 0.06 $\pm$ 0.06 & 0.17 $\pm$ 0.01 & 0.17 $\pm$ 0.04 & 0.13 $\pm$ 0.03\\
Janus19-150-5 & 0.06 $\pm$ 0.05 & 0.24 $\pm$ 0.03 & 0.26 $\pm$ 0.02 & 0.24 $\pm$ 0.02\\
Janus19-300-1 & 0.09 $\pm$ 0.03 & 0.17 $\pm$ 0.04 & 0.16 $\pm$ 0.05 & 0.11 $\pm$ 0.06\\
Janus19-300-5 & 0.12 $\pm$ 0.05 & 0.40 $\pm$ 0.05 & 0.33 $\pm$ 0.08 & 0.32 $\pm$ 0.06\\
\midrule
Average & 0.07 & 0.20 & 0.19 & 0.17\\
\end{tabular}
